Complex organic molecules in the interstellar medium: IRAM 30 m line survey of Sagittarius B2(N) and (M)

The discovery of amino acids in meteorites and the detection of glycine in samples returned from a comet to Earth suggest that the interstellar chemistry is capable of producing such complex organic molecules. Our goal is to investigate the degree of chemical complexity that can be reached in the ISM. We performed an unbiased, spectral line survey toward Sgr B2(N) and (M) with the IRAM 30m telescope in the 3mm window. The spectra were analyzed with a simple radiative transfer model that assumes LTE but takes optical depth effects into account. About 3675 and 945 spectral lines with a peak signal-to-noise ratio higher than 4 are detected toward N and M, i.e. about 102 and 26 lines per GHz, respectively. This represents an increase by about a factor of 2 over previous surveys of Sgr B2. About 70% and 47% of the lines detected toward N and M are identified and assigned to 56 and 46 distinct molecules as well as to 66 and 54 less abundant isotopologues of these molecules, respectively. We also report the detection of transitions from 59 and 24 catalog entries corresponding to vibrationally or torsionally excited states of some of these molecules, respectively. Excitation temperatures and column densities were derived for each species but should be used with caution. Among the detected molecules, aminoacetonitrile, n-propyl cyanide, and ethyl formate were reported for the first time in space based on this survey, as were 5 rare isotopologues of vinyl cyanide, cyanoacetylene, and hydrogen cyanide. We also report the detection of transitions from within 12 new vib. or tors. excited states of known molecules. Although the large number of unidentified lines may still allow future identification of new molecules, we expect most of these lines to belong to vib. or tors. excited states or to rare isotopologues of known molecules for which spectroscopic predictions are currently missing. (abridged)

==> tab_comp2prevsurv.tex <==
\begin{table}[t]
\caption{Molecules and their isotopologues detected in the present survey 
and comparison to previous surveys of Sgr~B2.}
\label{t:previous}
\centering
\begin{tabular}{@{\extracolsep{-1.5ex}}lccccccccc}
\hline\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Species} & \multicolumn{2}{c}{B13\tablefootmark{a}} & \multicolumn{1}{c}{C86\tablefootmark{b}} & \multicolumn{1}{c}{T89\tablefootmark{c}} & \multicolumn{2}{c}{S91\tablefootmark{d}} & \multicolumn{2}{c}{N98\tablefootmark{e}} & \multicolumn{1}{c}{F04\tablefootmark{f}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
\hline
\noalign{\smallskip}
C$_2$H$_3$CN            & + & + & + & + & - & - & + & + & + \\
CH$_2$CH$^{13}$CN$^\star$ & + & - & - & - & - & - & - & - & - \\
CH$_2$$^{13}$CHCN$^\star$ & + & - & - & - & - & - & - & - & - \\
$^{13}$CH$_2$CHCN$^\star$ & + & - & - & - & - & - & - & - & - \\
C$_2$H$_5$CN            & + & + & + & + & - & - & + & + & + \\
C$_2$H$_5$$^{13}$CN      & + & - & - & - & - & - & - & - & - \\
CH$_3$$^{13}$CH$_2$CN    & + & - & - & - & - & - & - & - & - \\
$^{13}$CH$_3$CH$_2$CN    & + & - & - & - & - & - & - & - & - \\
C$_2$H$_5$OCHO$^\star$   & + & - & - & - & - & - & - & - & - \\
C$_2$H$_5$OH             & + & + & + & + & - & + & + & + & + \\
CH$_3$$^{13}$CH$_2$OH    & m & - & - & - & - & - & - & - & - \\
$^{13}$CH$_3$CH$_2$OH    & m & - & - & - & - & - & - & - & - \\
\textit{n}-C$_3$H$_7$CN$^\star$ & + & - & - & - & - & - & - & - & - \\
\textit{c}-C$_2$H$_4$O   & + & - & - & - & - & - & + & - & - \\
\textit{c}-C$_3$H$_2$    & + & + & + & + & + & + & + & + & - \\
\textit{c}-H$^{13}$CCCH  & + & + & - & - & - & - & - & - & - \\
\textit{c}-HC$^{13}$CCH  & m & + & - & - & - & - & - & - & - \\
CCH                      & + & + & + & + & - & + & + & + & - \\
$^{13}$CCH               & + & + & - & - & - & - & - & - & - \\
C$^{13}$CH               & ? & + & - & - & - & - & - & - & - \\
CCS                      & + & + & - & + & - & - & - & - & + \\
CH$_2$NH                 & + & + & - & + & - & + & + & + & - \\
\textit{a}-(CH$_2$OH)$_2$ & + & - & - & - & - & - & - & - & - \\
CH$_2$(OH)CHO            & + & - & - & - & - & - & - & - & - \\
CH$_3$C$_3$N             & + & + & - & - & - & - & - & - & - \\
CH$_3$CCH                & + & + & + & + & - & + & + & + & - \\
CH$_3$C$^{13}$CH          & + & + & - & - & - & - & - & - & - \\
CH$_3$$^{13}$CCH          & m & + & - & - & - & - & - & - & - \\
$^{13}$CH$_3$CCH          & + & + & - & - & - & - & m & - & - \\
CH$_3$C(O)CH$_3$          & + & + & - & - & - & - & - & - & - \\
CH$_3$CHO                & + & + & + & + & - & - & + & + & - \\
CH$_3$CN                 & + & + & + & + & + & + & + & + & + \\
$^{13}$CH$_3$CN          & + & + & + & + & - & - & + & + & - \\
CH$_3$$^{13}$CN          & + & + & + & + & - & - & + & + & + \\
$^{13}$CH$_3$$^{13}$CN    & m & - & - & - & - & - & - & - & - \\
CH$_3$C$^{15}$N          & m & - & - & - & - & - & m & - & - \\
CH$_3$C(O)NH$_2$         & + & - & - & - & - & - & - & - & - \\
CH$_3$COOH               & + & - & - & - & - & - & - & - & - \\
CH$_3$NH$_2$             & + & + & + & + & - & - & + & - & - \\
CH$_3$OCH$_3$            & + & + & + & + & + & + & + & + & + \\
CH$_3$O$^{13}$CH$_3$     & m & - & - & - & - & - & - & - & - \\
CH$_3$OCHO              & + & + & + & + & - & - & + & + & + \\
CH$_3$OH                & + & + & + & + & + & + & + & + & + \\
$^{13}$CH$_3$OH          & + & + & + & + & - & - & + & + & - \\
CH$_3$$^{18}$OH          & + & - & - & - & - & - & m & m & - \\
CH$_3$SH                & + & + & + & + & - & - & + & + & - \\
\hline
\end{tabular}
\end{table}

\begin{table}[t]
\addtocounter{table}{-1}
\caption{continued.}
\centering
\begin{tabular}{@{\extracolsep{-1.5ex}}lccccccccc}
\hline\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Species} & \multicolumn{2}{c}{B13\tablefootmark{a}} & \multicolumn{1}{c}{C86\tablefootmark{b}} & \multicolumn{1}{c}{T89\tablefootmark{c}} & \multicolumn{2}{c}{S91\tablefootmark{d}} & \multicolumn{2}{c}{N98\tablefootmark{e}} & \multicolumn{1}{c}{F04\tablefootmark{f}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
\hline
\noalign{\smallskip}
CN                      & + & + & + & + & - & + & + & + & - \\
$^{13}$CN                & + & + & + & + & - & - & - & - & + \\
C$^{15}$N                & m & + & - & - & - & - & - & - & - \\
CO                      & + & + & + & - & + & + & + & + & - \\
$^{13}$CO                & + & + & + & + & - & + & + & + & + \\
C$^{18}$O                & + & + & + & + & - & - & + & + & - \\
C$^{17}$O                & + & + & + & + & - & + & + & + & - \\
$^{13}$C$^{18}$O         & ? & + & + & + & - & - & - & - & - \\
$^{13}$C$^{17}$O         & m & m & - & - & - & - & - & - & - \\
CS                      & + & + & + & + & + & + & + & + & - \\
$^{13}$CS                & + & + & - & + & - & - & + & + & - \\
C$^{34}$S                & + & + & - & + & - & + & + & + & - \\
C$^{33}$S                & + & + & + & + & - & + & + & + & - \\
$^{13}$C$^{34}$S          & m & + & - & - & m & m & + & + & - \\
CH$_2$CO                 & + & + & + & + & - & + & + & + & - \\
$^{13}$CH$_2$CO          & m & m & - & - & - & - & - & - & - \\
CH$_2$$^{13}$CO          & m & - & - & - & - & - & - & - & - \\
H$_2$CO                  & + & + & + & + & - & + & + & + & - \\
H$_2$$^{13}$CO           & + & + & - & - & - & + & + & + & - \\
H$_2$C$^{18}$O           & - & + & - & - & - & - & - & - & - \\
H$_2$CS                  & + & + & + & + & + & + & + & + & - \\
H$_2$$^{13}$CS           & m & m & - & - & - & - & - & - & - \\
H$_2$C$^{34}$S           & + & m & - & + & - & - & - & - & - \\
NH$_2$CH$_2$CN$^\star$   & + & - & - & - & - & - & - & - & - \\
H$_2$S                   & + & + & - & - & - & - & - & - & - \\
H$_2$$^{34}$S            & - & + & - & - & - & - & - & - & - \\
H$_2$$^{33}$S            & - & - & - & - & - & - & - & - & - \\
HC$_3$N                  & + & + & + & + & + & + & + & + & + \\
H$^{13}$CCCN             & + & + & + & + & - & - & + & + & + \\
HC$^{13}$CCN             & + & + & + & + & - & - & + & + & + \\
HCC$^{13}$CN             & + & + & + & + & - & - & + & + & + \\
HC$_3$$^{15}$N           & + & - & - & + & - & - & - & - & - \\
H$^{13}$CC$^{13}$CN$^\star$ & + & - & - & - & - & - & - & - & - \\
HC$^{13}$C$^{13}$CN       & m & - & - & - & - & - & - & - & - \\
H$^{13}$C$^{13}$CCN       & m & - & - & - & - & - & - & - & - \\
HC$_5$N                  & - & + & + & + & - & - & - & - & + \\
HCCNC                    & m & - & - & - & - & - & - & - & - \\
HCN                      & + & + & + & + & - & + & - & - & - \\
H$^{13}$CN               & + & + & + & + & + & + & + & + & + \\
HC$^{15}$N               & + & + & + & + & + & + & + & + & + \\
H$^{13}$C$^{15}$N$^\star$ & + & m & - & - & - & - & - & - & - \\
DCN                      & - & m & - & + & - & - & - & - & - \\
NH$_2$CHO                & + & + & + & + & + & - & + & + & + \\
NH$_2$$^{13}$CHO          & + & - & - & - & - & - & - & - & - \\
HCO$^+$                  & + & + & + & + & - & - & - & - & - \\
H$^{13}$CO$^+$            & + & + & + & + & + & + & + & + & + \\
HC$^{18}$O$^+$            & + & + & + & + & - & + & + & + & - \\
HC$^{17}$O$^+$            & + & + & + & + & - & - & - & + & + \\
\hline
\end{tabular}
\end{table}

\begin{table}[t]
\addtocounter{table}{-1}
\caption{continued.}
\centering
\begin{tabular}{@{\extracolsep{-1.5ex}}lccccccccc}
\hline\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Species} & \multicolumn{2}{c}{B13\tablefootmark{a}} & \multicolumn{1}{c}{C86\tablefootmark{b}} & \multicolumn{1}{c}{T89\tablefootmark{c}} & \multicolumn{2}{c}{S91\tablefootmark{d}} & \multicolumn{2}{c}{N98\tablefootmark{e}} & \multicolumn{1}{c}{F04\tablefootmark{f}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{OH} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{M} & \multicolumn{1}{c}{N} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
\hline
\noalign{\smallskip}
HCS$^+$                  & + & + & + & + & + & - & + & + & - \\
HDO                      & + & + & - & - & - & - & + & + & - \\
HNC                      & + & + & + & + & - & - & - & - & - \\
HN$^{13}$C               & + & + & + & + & - & + & + & + & + \\
H$^{15}$NC               & + & + & - & - & - & - & - & - & - \\
HNCO                     & + & + & + & + & m & + & + & + & + \\
HN$^{13}$CO              & m & m & m & - & - & - & - & - & - \\
HNC$^{18}$O              & m & - & - & - & - & - & - & - & - \\
HNCS                     & + & + & + & + & - & - & - & - & - \\
HOCN                     & + & + & - & - & - & - & - & - & - \\
HOCO$^+$                 & + & + & - & + & - & - & + & + & - \\
HOC$^+$                  & + & + & - & - & - & - & - & - & - \\
HSCN                     & + & + & - & - & - & - & - & - & - \\
N$_2$H$^+$               & + & + & - & + & - & - & - & - & - \\
$^{15}$NNH$^+$           & - & m & - & - & - & - & - & - & + \\
N$^{15}$NH$^+$           & - & - & - & - & - & - & - & - & - \\
NH$_2$CN                 & + & + & + & + & - & - & + & + & - \\
NH$_2$$^{13}$CN          & m & - & - & - & - & - & - & - & - \\
NH$_2$D                  & + & - & + & + & - & - & - & - & + \\
NS                       & + & + & + & + & - & - & + & + & - \\
OCS                      & + & + & + & + & - & + & + & + & - \\
O$^{13}$CS               & + & + & + & + & m & - & + & + & - \\
OC$^{34}$S               & + & + & + & + & m & - & + & + & + \\
OC$^{33}$S               & + & - & - & - & - & - & - & - & - \\
$^{18}$OCS               & m & - & - & - & - & - & m & - & - \\
PN                       & m & m & - & + & - & - & - & - & - \\
SiO                      & + & + & + & + & + & + & + & + & + \\
$^{29}$SiO               & + & + & + & + & - & - & - & + & - \\
$^{30}$SiO               & + & + & + & + & - & - & - & + & - \\
Si$^{18}$O               & - & + & - & - & - & - & - & - & - \\
SO$_2$                   & + & + & + & + & + & + & + & + & + \\
$^{34}$SO$_2$            & + & + & + & + & + & + & + & + & - \\
$^{33}$SO$_2$            & - & + & - & + & - & - & - & + & - \\
SO$^{18}$O               & - & + & - & - & - & - & - & + & - \\
SO$^{17}$O               & - & m & - & - & - & - & - & - & - \\
SO                       & + & + & + & + & + & + & + & + & + \\
$^{34}$SO                & + & + & + & + & m & + & + & + & + \\
$^{33}$SO                & m & + & - & - & - & + & - & + & - \\
S$^{18}$O                & - & + & - & - & - & + & - & + & - \\
\textit{t}-HCOOH         & + & - & + & + & m & - & + & - & + \\
\hline
\end{tabular}
\tablefoot{Detections and non-detections are marked with + and - symbols,
respectively. Potential detections are marked with ``m''. First detections
in space based on our survey are indicated with a $^\star$ symbol after 
the name of the species.
\tablefoottext{a}{This survey, toward Sgr~B2(N) and (M),}
\tablefoottext{b}{\citet{Cummins86} toward Sgr~B2(OH),}
\tablefoottext{c}{\citet{Turner89} toward Sgr~B2(OH),}
\tablefoottext{d}{\citet{Sutton91} toward Sgr~B2(N) and (M),}
\tablefoottext{e}{\citet{Nummelin98} toward Sgr~B2(N) and (M),}
\tablefoottext{f}{\citet{Friedel04} toward Sgr~B2(N).}
}
\end{table}



==> tab_contflux_survey30m.tex <==
\begin{table}
 \caption{
 Properties of the continuum emission toward Sgr~B2(N) and (M).
}
\label{t:contflux}
 \centering
 \begin{tabular}{@{\extracolsep{-0.6ex}}rcccccc}
 \hline\hline
\multicolumn{1}{c}{$f$\tablefootmark{a}} & \multicolumn{1}{c}{$F_f$\tablefootmark{b}} & \multicolumn{1}{c}{$S_f$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$\Omega$\tablefootmark{e}} & \multicolumn{1}{c}{$T$\tablefootmark{f}} & \multicolumn{1}{c}{$S_f/\Omega B_f$\tablefootmark{g}} \\ 
 \multicolumn{1}{c}{\scriptsize (GHz)} & \multicolumn{1}{c}{\scriptsize (Jy/beam)} & \multicolumn{1}{c}{\scriptsize (Jy)} & \multicolumn{1}{c}{\scriptsize ($\arcsec \times \arcsec$)} & \multicolumn{1}{c}{\scriptsize ($10^{-10}$ sr)} & \multicolumn{1}{c}{\scriptsize (K)} & \multicolumn{1}{c}{} \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} \\ 
\hline
\noalign{\smallskip}\multicolumn{2}{l}{Sgr~B2(N)} & & & & & \\ 
\noalign{\smallskip}  85  & -- &  0.90 & $3.2 \times 2.8$ &  2.1&  200 & 0.10 \\ 
 & & & & &  150 & 0.13 \\ 
 & & & & &  100 & 0.20 \\ 
  91  &  2.0 & -- & $12.2 \times 4.4$ & 14.3&  200 & 0.03 \\ 
 & & & & &  150 & 0.04 \\ 
 & & & & &  100 & 0.06 \\ 
 227  & 20.0 & -- & $4.5 \times 3.7$ &  4.4&  200 & 0.15 \\ 
 & & & & &  150 & 0.20 \\ 
 & & & & &  100 & 0.30 \\ 
\hline
\noalign{\smallskip}\multicolumn{2}{l}{Sgr~B2(M)} & & & & & \\ 
\noalign{\smallskip}  85  & -- &  4.38 & $4.8 \times 3.2$ &  3.6&  200 & 0.28 \\ 
 & & & & &  150 & 0.37 \\ 
 & & & & &  100 & 0.56 \\ 
  91  &  3.0 & -- & $10.5 \times 4.9$ & 13.7&  200 & 0.04 \\ 
 & & & & &  150 & 0.06 \\ 
 & & & & &  100 & 0.09 \\ 
 153  &  3.5 & -- & $6.5 \times 3.0$ &  5.2&  200 & 0.05 \\ 
 & & & & &  150 & 0.06 \\ 
 & & & & &  100 & 0.10 \\ 
 227  & 12.0 & -- & $4.5 \times 3.7$ &  4.4&  200 & 0.09 \\ 
 & & & & &  150 & 0.12 \\ 
 & & & & &  100 & 0.18 \\ 
\hline
 \end{tabular}
 \tablefoot{
\tablefoottext{a}{Frequency.}
 \tablefoottext{b}{Peak flux density from \citet{deVicente00} at 91~GHz, \citet{Furuya03} at 153~GHz, \citet{Lis93} at 227~GHz.}
 \tablefoottext{c}{Flux density from \citet{Liu99} at 85~GHz.}
 \tablefoottext{d}{Beam size or size of the box over which the flux density was integrated.}
\tablefoottext{e}{Solid angle of the beam or integration box.}
 \tablefoottext{f}{Assumed temperature for the Planck function.}
 \tablefoottext{g}{Ratio of the measured continuum flux density to the product of the solid angle $\Omega$ and the Planck function $B_f(T)$.}
}
 \end{table}


==> tab_model_stats_survey30m.tex <==
\begin{table*}
 \caption{
 Statistics about the identification of the lines detected above a threshold of 90~mK in the 3~mm spectra of Sgr~B2(N) and (M).
}
\label{t:stats}
 \centering
 \begin{tabular}{@{\extracolsep{-2.7pt}}rrrrrrrrrrcccccc}
 \hline\hline
\multicolumn{2}{c}{Frequency range} & \multicolumn{1}{c}{\hspace*{-0.9ex}$N_{\mathrm{tot}}$\tablefootmark{a}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$N_{\mathrm{sel}}$\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$N_{\mathrm{det}}$\tablefootmark{c}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$N_{\mathrm{id}}$\tablefootmark{d}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$L_{\mathrm{det}}$\tablefootmark{e}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$I_{\mathrm{obs}}$\tablefootmark{f}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$I_{\mathrm{mod}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$I_{\mathrm{diff}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$I_{\mathrm{diffPos}}$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$f_{N,\mathrm{sel}}$\tablefootmark{j}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$f_{N,\mathrm{det}}$\tablefootmark{k}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$f_{I,\mathrm{rec}}$\tablefootmark{l}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$f_{N,\mathrm{rec}}$\tablefootmark{m}} & \multicolumn{1}{c}{\hspace*{-0.9ex}$f_{N,\mathrm{id}}$\tablefootmark{n}} \\ 
 \multicolumn{2}{c}{\scriptsize (GHz)} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{2}{c}{\hspace*{-1.8ex}\scriptsize (K~km~s$^{-1}$)} & \multicolumn{2}{c}{\hspace*{-1.8ex}\scriptsize (K~km~s$^{-1}$)} & \multicolumn{1}{c}{\hspace*{-0.9ex}\scriptsize (\%)} & \multicolumn{1}{c}{\hspace*{-0.9ex}\scriptsize (\%)} & \multicolumn{1}{c}{\hspace*{-0.9ex}\scriptsize (\%)} & \multicolumn{1}{c}{\hspace*{-0.9ex}\scriptsize (\%)} & \multicolumn{1}{c}{\hspace*{-0.9ex}\scriptsize (\%)}  \\ 
 \multicolumn{2}{c}{(1)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(2)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(3)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(4)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(5)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(6)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(7)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(8)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(9)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(10)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(11)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(12)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(13)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(14)} & \multicolumn{1}{c}{\hspace*{-0.9ex}(15)}  \\ 
\hline
\noalign{\smallskip}\multicolumn{5}{l}{Sgr~B2(N) } & & & & & & & & & \\ 
\noalign{\smallskip}  79.98 -- & \hspace*{-3ex}   90.00 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 11444 & \hspace*{-0.9ex} 8393 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    4820 & \hspace*{-0.9ex}    4467 & \hspace*{-0.9ex}     353 & \hspace*{-0.9ex}     895 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  35.7 & \hspace*{-0.9ex}  81.4 & \hspace*{-0.9ex}  70.5 & \hspace*{-0.9ex}  73.3 \\ 
  90.00 -- & \hspace*{-3ex}  100.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 14408 & \hspace*{-0.9ex} 10444 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    5048 & \hspace*{-0.9ex}    4914 & \hspace*{-0.9ex}     134 & \hspace*{-0.9ex}     880 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  45.0 & \hspace*{-0.9ex}  82.6 & \hspace*{-0.9ex}  70.4 & \hspace*{-0.9ex}  72.5 \\ 
 100.00 -- & \hspace*{-3ex}  110.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31990 & \hspace*{-0.9ex} 17978 & \hspace*{-0.9ex} 12612 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    6575 & \hspace*{-0.9ex}    7141 & \hspace*{-0.9ex}    -566 & \hspace*{-0.9ex}     958 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  56.2 & \hspace*{-0.9ex}  85.4 & \hspace*{-0.9ex}  69.6 & \hspace*{-0.9ex}  70.2 \\ 
 110.00 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 13465 & \hspace*{-0.9ex} 9454 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    7318 & \hspace*{-0.9ex}    7340 & \hspace*{-0.9ex}     -22 & \hspace*{-0.9ex}    1158 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  70.3 & \hspace*{-0.9ex}  84.2 & \hspace*{-0.9ex}  69.9 & \hspace*{-0.9ex}  70.2 \\ 
  79.98 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 115185 & \hspace*{-0.9ex} 115175 & \hspace*{-0.9ex} 57295 & \hspace*{-0.9ex} 40903 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}   23761 & \hspace*{-0.9ex}   23861 & \hspace*{-0.9ex}    -101 & \hspace*{-0.9ex}    3890 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  49.7 & \hspace*{-0.9ex}  83.6 & \hspace*{-0.9ex}  70.0 & \hspace*{-0.9ex}  71.4 \\ 
\noalign{\smallskip}\multicolumn{5}{l}{Sgr~B2(N) without absorption parts} & & & & & & & & & \\ 
\noalign{\smallskip}  79.98 -- & \hspace*{-3ex}   90.00 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 30733 & \hspace*{-0.9ex} 10144 & \hspace*{-0.9ex} 7160 &\hspace*{-0.9ex} 803 & \hspace*{-0.9ex}    4027 & \hspace*{-0.9ex}    3574 & \hspace*{-0.9ex}     453 & \hspace*{-0.9ex}     858 & \hspace*{-0.9ex}  95.9 & \hspace*{-0.9ex}  33.0 & \hspace*{-0.9ex}  78.7 & \hspace*{-0.9ex}  67.8 & \hspace*{-0.9ex}  70.6 \\ 
  90.00 -- & \hspace*{-3ex}  100.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31634 & \hspace*{-0.9ex} 14042 & \hspace*{-0.9ex} 10109 &\hspace*{-0.9ex} 993 & \hspace*{-0.9ex}    4874 & \hspace*{-0.9ex}    4712 & \hspace*{-0.9ex}     163 & \hspace*{-0.9ex}     864 & \hspace*{-0.9ex}  98.9 & \hspace*{-0.9ex}  44.4 & \hspace*{-0.9ex}  82.3 & \hspace*{-0.9ex}  70.0 & \hspace*{-0.9ex}  72.0 \\ 
 100.00 -- & \hspace*{-3ex}  110.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31645 & \hspace*{-0.9ex} 17633 & \hspace*{-0.9ex} 12337 &\hspace*{-0.9ex} 1131 & \hspace*{-0.9ex}    6465 & \hspace*{-0.9ex}    6978 & \hspace*{-0.9ex}    -514 & \hspace*{-0.9ex}     947 & \hspace*{-0.9ex}  98.9 & \hspace*{-0.9ex}  55.7 & \hspace*{-0.9ex}  85.4 & \hspace*{-0.9ex}  69.4 & \hspace*{-0.9ex}  70.0 \\ 
 110.00 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 18296 & \hspace*{-0.9ex} 12609 & \hspace*{-0.9ex} 8688 &\hspace*{-0.9ex} 752 & \hspace*{-0.9ex}    6618 & \hspace*{-0.9ex}    6555 & \hspace*{-0.9ex}      62 & \hspace*{-0.9ex}    1159 & \hspace*{-0.9ex}  95.5 & \hspace*{-0.9ex}  68.9 & \hspace*{-0.9ex}  82.5 & \hspace*{-0.9ex}  68.2 & \hspace*{-0.9ex}  68.9 \\ 
  79.98 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 115185 & \hspace*{-0.9ex} 112308 & \hspace*{-0.9ex} 54428 & \hspace*{-0.9ex} 38294 &\hspace*{-0.9ex} 3680 & \hspace*{-0.9ex}   21984 & \hspace*{-0.9ex}   21820 & \hspace*{-0.9ex}     164 & \hspace*{-0.9ex}    3828 & \hspace*{-0.9ex}  97.5 & \hspace*{-0.9ex}  48.5 & \hspace*{-0.9ex}  82.6 & \hspace*{-0.9ex}  69.0 & \hspace*{-0.9ex}  70.4 \\ 
\hline 
\noalign{\smallskip}\multicolumn{5}{l}{Sgr~B2(M) } & & & & & & & & & \\ 
\noalign{\smallskip}  79.98 -- & \hspace*{-3ex}   90.00 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 4619 & \hspace*{-0.9ex} 3221 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    2928 & \hspace*{-0.9ex}    2702 & \hspace*{-0.9ex}     225 & \hspace*{-0.9ex}     464 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  14.4 & \hspace*{-0.9ex}  84.1 & \hspace*{-0.9ex}  66.3 & \hspace*{-0.9ex}  69.7 \\ 
  90.00 -- & \hspace*{-3ex}  100.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31984 & \hspace*{-0.9ex} 5050 & \hspace*{-0.9ex} 2523 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    2115 & \hspace*{-0.9ex}    1725 & \hspace*{-0.9ex}     389 & \hspace*{-0.9ex}     649 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  15.8 & \hspace*{-0.9ex}  69.3 & \hspace*{-0.9ex}  49.4 & \hspace*{-0.9ex}  50.0 \\ 
 100.00 -- & \hspace*{-3ex}  110.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31997 & \hspace*{-0.9ex} 6538 & \hspace*{-0.9ex} 3144 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    2145 & \hspace*{-0.9ex}    1602 & \hspace*{-0.9ex}     543 & \hspace*{-0.9ex}     661 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  20.4 & \hspace*{-0.9ex}  69.2 & \hspace*{-0.9ex}  47.7 & \hspace*{-0.9ex}  48.1 \\ 
 110.00 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 5329 & \hspace*{-0.9ex} 2686 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}    4862 & \hspace*{-0.9ex}    3683 & \hspace*{-0.9ex}    1180 & \hspace*{-0.9ex}    1630 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  27.8 & \hspace*{-0.9ex}  66.5 & \hspace*{-0.9ex}  50.1 & \hspace*{-0.9ex}  50.4 \\ 
  79.98 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 115185 & \hspace*{-0.9ex} 115166 & \hspace*{-0.9ex} 21536 & \hspace*{-0.9ex} 11574 & \multicolumn{1}{c}{\hspace*{-0.9ex} --} & \hspace*{-0.9ex}   12050 & \hspace*{-0.9ex}    9713 & \hspace*{-0.9ex}    2337 & \hspace*{-0.9ex}    3405 & \hspace*{-0.9ex} 100.0 & \hspace*{-0.9ex}  18.7 & \hspace*{-0.9ex}  71.7 & \hspace*{-0.9ex}  52.7 & \hspace*{-0.9ex}  53.7 \\ 
\noalign{\smallskip}\multicolumn{5}{l}{Sgr~B2(M) without absorption parts} & & & & & & & & & \\ 
\noalign{\smallskip}  79.98 -- & \hspace*{-3ex}   90.00 & \hspace*{-0.9ex} 32033 & \hspace*{-0.9ex} 30332 & \hspace*{-0.9ex} 2918 & \hspace*{-0.9ex} 1670 &\hspace*{-0.9ex} 186 & \hspace*{-0.9ex}    1468 & \hspace*{-0.9ex}    1156 & \hspace*{-0.9ex}     312 & \hspace*{-0.9ex}     426 & \hspace*{-0.9ex}  94.7 & \hspace*{-0.9ex}   9.6 & \hspace*{-0.9ex}  71.0 & \hspace*{-0.9ex}  51.7 & \hspace*{-0.9ex}  57.2 \\ 
  90.00 -- & \hspace*{-3ex}  100.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31124 & \hspace*{-0.9ex} 4190 & \hspace*{-0.9ex} 1948 &\hspace*{-0.9ex} 238 & \hspace*{-0.9ex}    1670 & \hspace*{-0.9ex}    1206 & \hspace*{-0.9ex}     464 & \hspace*{-0.9ex}     627 & \hspace*{-0.9ex}  97.3 & \hspace*{-0.9ex}  13.5 & \hspace*{-0.9ex}  62.4 & \hspace*{-0.9ex}  44.8 & \hspace*{-0.9ex}  46.5 \\ 
 100.00 -- & \hspace*{-3ex}  110.00 & \hspace*{-0.9ex} 32000 & \hspace*{-0.9ex} 31510 & \hspace*{-0.9ex} 6051 & \hspace*{-0.9ex} 2777 &\hspace*{-0.9ex} 314 & \hspace*{-0.9ex}    2011 & \hspace*{-0.9ex}    1479 & \hspace*{-0.9ex}     532 & \hspace*{-0.9ex}     632 & \hspace*{-0.9ex}  98.5 & \hspace*{-0.9ex}  19.2 & \hspace*{-0.9ex}  68.6 & \hspace*{-0.9ex}  46.0 & \hspace*{-0.9ex}  45.9 \\ 
 110.00 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 19152 & \hspace*{-0.9ex} 18056 & \hspace*{-0.9ex} 4233 & \hspace*{-0.9ex} 1734 &\hspace*{-0.9ex} 203 & \hspace*{-0.9ex}    3762 & \hspace*{-0.9ex}    2389 & \hspace*{-0.9ex}    1373 & \hspace*{-0.9ex}    1699 & \hspace*{-0.9ex}  94.3 & \hspace*{-0.9ex}  23.4 & \hspace*{-0.9ex}  54.8 & \hspace*{-0.9ex}  37.0 & \hspace*{-0.9ex}  41.0 \\ 
  79.98 -- & \hspace*{-3ex}  116.00 & \hspace*{-0.9ex} 115185 & \hspace*{-0.9ex} 111022 & \hspace*{-0.9ex} 17392 & \hspace*{-0.9ex} 8129 &\hspace*{-0.9ex} 942 & \hspace*{-0.9ex}    8911 & \hspace*{-0.9ex}    6229 & \hspace*{-0.9ex}    2682 & \hspace*{-0.9ex}    3384 & \hspace*{-0.9ex}  96.4 & \hspace*{-0.9ex}  15.7 & \hspace*{-0.9ex}  62.0 & \hspace*{-0.9ex}  44.5 & \hspace*{-0.9ex}  46.7 \\ 
\hline
 \end{tabular}
 \tablefoot{
\tablefoottext{a}{Total number of channels in the selected frequency range.}
 \tablefoottext{b}{Number of selected channels, excluding the blanked channels, and those in the absorption parts of the spectrum when explicitely mentioned.}
 \tablefoottext{c}{Number of channels above the detection threshold (90~mK in main-beam temperature scale).}
\tablefoottext{d}{Number of identified channels, i.e. channels for which the temperature of the synthetic spectrum reaches at least 50\% of the observed temperature.}
\tablefoottext{e}{Estimated number of lines detected in emission.}
 \tablefoottext{f}{Integrated intensity of the absolute value of the observed spectrum over the range of detected channels.}
 \tablefoottext{g}{Integrated intensity of the synthetic spectrum over the range of detected channels.}
 \tablefoottext{h}{Difference between Cols.~7 and 8 ($I_{\mathrm{obs}} - I_{\mathrm{mod}}$).}
\tablefoottext{i}{Integrated intensity of the difference between the absolute value of the observed spectrum and the absolute value of the clipped synthetic spectrum over the range of detected channels. The synthetic spectrum is clipped to the observed spectrum in the channels for which the synthetic temperature is higher than the observed temperature in absolute value.}
 \tablefoottext{j}{Fraction of selected channels ($N_{\mathrm{sel}}/N_{\mathrm{tot}}$).}
 \tablefoottext{k}{Fraction of detected channels ($N_{\mathrm{det}}/N_{\mathrm{sel}}$).}
 \tablefoottext{l}{Fraction of recovered integrated intensity ($1-I_{\mathrm{diffPos}}/I_{\mathrm{obs}}$).}
\tablefoottext{m}{Average fraction of recovered temperature per channel, after clipping the synthetic spectrum like in Col.~10.}
 \tablefoottext{n}{Fraction of identified channels ($N_{\mathrm{id}}/N_{\mathrm{det}}$).}
}
 \end{table*}


==> tab_modparam_survey30m_b2m_10.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$C(O)CH$_3$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3ch3co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$C(O)CH$_3$ & 5.0 &   30 & $ 3.16 \times 10^{15}$ & 0.79 & 1.00 & 0.79 & 10.0 & 2.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_11.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CHO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3cho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CHO &   30 &   40 & $ 5.82 \times 10^{14}$ & 0.90 & 1.00 & 0.90 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_12.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CN & 1.5 &  200 & $ 1.77 \times 10^{17}$ & 0.98 & 1.00 & 0.98 & 14.0 & 4.0 & e \\ 
 &   60 &   60 & $ 2.69 \times 10^{14}$ & 0.90 & 1.00 & 0.90 & 13.0 & 1.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CN, $\varv_8$=1 & 1.0 &  300 & $ 8.02 \times 10^{17}$ & 1.15 & 1.00 & 1.15 & 9.0 & 4.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CN, $\varv_8$=2 & 1.0 &  300 & $ 8.02 \times 10^{17}$ & 1.15 & 1.00 & 1.15 & 9.0 & 4.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CN & 1.5 &  200 & $ 1.51 \times 10^{16}$ & 1.01 & 1.15 & 1.16 & 14.0 & 4.0 & e \\ 
 &   60 &   60 & $ 1.95 \times 10^{13}$ & 0.97 & 1.00 & 0.97 & 13.0 & 1.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CN & 1.5 &  200 & $ 1.51 \times 10^{16}$ & 1.01 & 1.15 & 1.16 & 14.0 & 4.0 & e \\ 
 &   60 &   60 & $ 1.95 \times 10^{13}$ & 0.97 & 1.00 & 0.97 & 13.0 & 1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_13.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$NH$_2$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3nh2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$NH$_2$ & 5.0 &   50 & $ 4.50 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 15.0 & 0.0 & e \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 12.0 & 4.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_14.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OCH$_3$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3och3}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OCH$_3$ &   10 &   60 & $ 7.35 \times 10^{15}$ & 0.82 & 1.00 & 0.82 & 6.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_15.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OCHO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3ocho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OCHO & 5.0 &   40 & $ 2.29 \times 10^{16}$ & 0.92 & 1.00 & 0.92 & 9.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_16.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3oh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OH &   60 &   15 & $ 1.63 \times 10^{16}$ & 1.02 & 1.00 & 1.02 & 13.0 & 1.0 & e \\ 
 &   60 &  4.5 & $ 3.83 \times 10^{15}$ & 0.96 & 1.00 & 0.96 & 11.0 & 3.0 & a \\ 
 &   60 &   15 & $ 3.26 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 18.0 & 17.0 & e \\ 
 & 1.3 &  200 & $ 5.66 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 11.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 6.06 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.5 & -57.0 & a \\ 
 &  120 &  2.7 & $ 1.30 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.5 & -62.0 & a \\ 
 &  120 &  2.7 & $ 1.49 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -97.0 & a \\ 
 &  120 &  2.7 & $ 3.45 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -102.7 & a \\ 
 &  120 &  2.7 & $ 1.12 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -153.2 & a \\ 
 &  120 &  2.7 & $ 8.02 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 4.0 & -158.2 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{13}$ & 0.93 & 1.00 & 0.93 & 5.0 & -163.7 & a \\ 
 &  120 &  2.7 & $ 5.31 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -168.0 & a \\ 
\noalign{\smallskip} 
 CH$_3$OH, $\varv_{\rm t}$=1 & 1.3 &  200 & $ 5.66 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 11.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$OH &   60 &   15 & $ 1.20 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 13.0 & 1.0 & e \\ 
 &   60 &  4.5 & $ 5.00 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 11.0 & 3.0 & a \\ 
 &   60 &   15 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 18.0 & 17.0 & e \\ 
 & 1.3 &  200 & $ 2.20 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 11.0 & 3.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_17.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$SH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3sh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$SH & 5.0 &   30 & $ 1.04 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 12.0 & -2.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_18.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CN &  200 &   20 & $ 9.90 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 30.0 & 5.0 & e \\ 
 &  120 &  3.0 & $ 7.48 \times 10^{15}$ & 1.25 & 1.00 & 1.25 & 12.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.5 & -26.0 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.5 & -31.0 & a \\ 
 &  120 &  2.7 & $ 7.67 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.5 & -39.0 & a \\ 
 &  120 &  2.7 & $ 1.92 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -43.8 & a \\ 
 &  120 &  2.7 & $ 2.30 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -48.5 & a \\ 
 &  120 &  2.7 & $ 3.58 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 6.39 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 6.0 & -60.5 & a \\ 
 &  120 &  2.7 & $ 2.94 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.7 & -70.5 & a \\ 
 &  120 &  2.7 & $ 3.07 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.7 & -77.1 & a \\ 
 &  120 &  2.7 & $ 8.31 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.5 & -80.5 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 2.5 & -88.0 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.5 & -91.2 & a \\ 
 &  120 &  2.7 & $ 2.56 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -95.5 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 2.5 & -102.5 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 3.45 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 6.27 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 3.33 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.5 & -130.7 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 8.31 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 8.95 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 6.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 8.57 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.8 & -155.3 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.5 & -159.3 & a \\ 
 &  120 &  2.7 & $ 2.81 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.5 & -168.0 & a \\ 
 &  120 &  2.7 & $ 4.86 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.4 & -173.0 & a \\ 
 &  120 &  2.7 & $ 2.69 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$CN &  200 &   20 & $ 4.95 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 30.0 & 5.0 & e \\ 
 &  120 &  3.0 & $ 3.69 \times 10^{14}$ & 1.23 & 1.00 & 1.23 & 12.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.5 & -26.0 & a \\ 
 &  120 &  2.7 & $ 5.98 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.5 & -31.0 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.5 & -39.0 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -43.8 & a \\ 
 &  120 &  2.7 & $ 3.78 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -48.5 & a \\ 
 &  120 &  2.7 & $ 1.76 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 4.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 6.0 & -60.5 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.7 & -70.5 & a \\ 
 &  120 &  2.7 & $ 7.55 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 2.7 & -77.1 & a \\ 
 &  120 &  2.7 & $ 2.04 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -80.5 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -88.0 & a \\ 
 &  120 &  2.7 & $ 1.64 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -91.2 & a \\ 
 &  120 &  2.7 & $ 6.29 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.0 & -95.5 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -102.5 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 1.70 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 3.08 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 6.29 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 1.64 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.5 & -130.7 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 4.09 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 4.41 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 6.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 4.22 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.8 & -155.3 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.5 & -159.3 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 4.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 5.35 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.5 & -168.0 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.4 & -173.0 & a \\ 
 &  120 &  2.7 & $ 1.32 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{15}$N &  200 &   20 & $ 2.48 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 30.0 & 5.0 & e \\ 
 &  120 &  2.7 & $ 1.90 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 12.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.5 & -26.0 & a \\ 
 &  120 &  2.7 & $ 6.89 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.5 & -31.0 & a \\ 
 &  120 &  2.7 & $ 1.69 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.5 & -39.0 & a \\ 
 &  120 &  2.7 & $ 4.23 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.0 & -43.8 & a \\ 
 &  120 &  2.7 & $ 5.08 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.0 & -48.5 & a \\ 
 &  120 &  2.7 & $ 1.18 \times 10^{12}$ & 1.27 & 1.00 & 1.27 & 4.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 2.12 \times 10^{12}$ & 1.27 & 1.00 & 1.27 & 6.0 & -60.5 & a \\ 
 &  120 &  2.7 & $ 9.73 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 3.7 & -70.5 & a \\ 
 &  120 &  2.7 & $ 8.71 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 2.7 & -77.1 & a \\ 
 &  120 &  2.7 & $ 2.36 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 2.5 & -80.5 & a \\ 
 &  120 &  2.7 & $ 3.63 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 2.91 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 2.5 & -88.0 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 2.5 & -91.2 & a \\ 
 &  120 &  2.7 & $ 7.25 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 4.0 & -95.5 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{12}$ & 1.27 & 1.00 & 1.27 & 2.5 & -102.5 & a \\ 
 &  120 &  2.7 & $ 5.80 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 2.07 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 4.23 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 3.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 1.10 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.5 & -130.7 & a \\ 
 &  120 &  2.7 & $ 6.76 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 3.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 2.75 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 6.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 2.83 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.8 & -155.3 & a \\ 
 &  120 &  2.7 & $ 3.39 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.5 & -159.3 & a \\ 
 &  120 &  2.7 & $ 9.30 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 4.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.5 & -168.0 & a \\ 
 &  120 &  2.7 & $ 1.61 \times 10^{11}$ & 1.27 & 1.00 & 1.27 & 3.4 & -173.0 & a \\ 
 &  120 &  2.7 & $ 8.88 \times 10^{10}$ & 1.27 & 1.00 & 1.27 & 4.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_19.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CO &  200 &   58 & $ 6.90 \times 10^{19}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 1.80 \times 10^{19}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 2.00 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &   10 & $ 1.53 \times 10^{17}$ & 1.02 & 1.00 & 1.02 & 15.0 & 3.0 & a \\ 
 &  200 &  2.7 & $ 5.04 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 4.63 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 6.69 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 4.21 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 3.34 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 5.14 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 4.21 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 2.61 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 1.03 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 2.57 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 4.63 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 1.93 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 6.43 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 3.86 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 7.20 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 1.67 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 2.25 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 1.67 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 5.66 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 2.57 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.0 & -177.5 & a \\ 
\noalign{\smallskip} 
 $^{13}$CO &  200 &   58 & $ 3.45 \times 10^{18}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 8.98 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 9.98 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &  8.0 & $ 1.04 \times 10^{17}$ & 1.04 & 1.00 & 1.04 & 14.0 & 2.5 & a \\ 
 &  200 &  2.7 & $ 1.25 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 2.29 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 1.65 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 1.04 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 8.26 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 1.27 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 1.04 \times 10^{16}$ & 1.27 & 1.00 & 1.27 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 6.44 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 2.54 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 1.27 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 2.29 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 9.53 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 3.17 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 1.91 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 3.56 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 8.26 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 1.11 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 8.26 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 2.79 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 1.27 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{18}$O &  200 &   58 & $ 3.50 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 7.88 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 9.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &  8.0 & $ 1.04 \times 10^{15}$ & 1.04 & 1.00 & 1.04 & 12.0 & 3.0 & a \\ 
 &  200 &  2.7 & $ 1.52 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 1.83 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 2.02 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 1.27 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 1.01 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 1.55 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 1.27 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 7.87 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 3.11 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 1.02 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 1.83 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 7.61 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 2.54 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 1.52 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 2.84 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 6.60 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 8.88 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 6.60 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 2.23 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 1.02 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -177.5 & a \\ 
\noalign{\smallskip} 
 C$^{17}$O &  200 &   58 & $ 1.15 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 2.40 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 3.46 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &  8.0 & $ 3.62 \times 10^{14}$ & 1.04 & 1.00 & 1.04 & 12.0 & 3.0 & a \\ 
 &  200 &  2.7 & $ 3.70 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 6.43 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 4.91 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 3.09 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 2.46 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 3.77 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 3.09 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 1.92 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 7.57 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 3.58 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 6.43 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 2.67 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 8.92 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 5.36 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 1.00 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 2.33 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 3.12 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 2.33 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 7.86 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 3.58 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$C$^{18}$O &  200 &   58 & $ 1.38 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 3.94 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 4.99 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &  8.0 & $ 5.21 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 12.0 & 3.0 & a \\ 
 &  200 &  2.7 & $ 3.86 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 9.26 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 5.12 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 3.21 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 2.56 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 3.92 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 3.21 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 1.99 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 7.88 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 5.14 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 9.26 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 3.86 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 1.29 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 7.72 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 1.44 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 3.34 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 4.50 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 3.34 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 1.13 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 5.14 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.0 & -177.5 & a \\ 
\noalign{\smallskip} 
 $^{13}$C$^{17}$O &  200 &   58 & $ 3.95 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 16.0 & -1.0 & e \\ 
 &   20 &   16 & $ 1.20 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &   20 &   16 & $ 1.74 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & -23.0 & e \\ 
 &  200 &  8.0 & $ 1.81 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 12.0 & 3.0 & a \\ 
 &  200 &  2.7 & $ 9.26 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.0 & -31.0 & a \\ 
 &  200 &  2.7 & $ 3.21 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -70.7 & a \\ 
 &  200 &  2.7 & $ 1.23 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -80.7 & a \\ 
 &  200 &  2.7 & $ 7.72 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.0 & -83.0 & a \\ 
 &  200 &  2.7 & $ 6.15 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -87.9 & a \\ 
 &  200 &  2.7 & $ 9.43 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.0 & -91.1 & a \\ 
 &  200 &  2.7 & $ 7.72 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -103.0 & a \\ 
 &  200 &  2.7 & $ 4.80 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.1 & -108.0 & a \\ 
 &  200 &  2.7 & $ 1.89 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -111.4 & a \\ 
 &  200 &  2.7 & $ 1.79 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.3 & -120.8 & a \\ 
 &  200 &  2.7 & $ 3.21 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.1 & -135.2 & a \\ 
 &  200 &  2.7 & $ 1.34 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.0 & a \\ 
 &  200 &  2.7 & $ 4.46 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 3.0 & -149.0 & a \\ 
 &  200 &  2.7 & $ 2.69 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.5 & -152.5 & a \\ 
 &  200 &  2.7 & $ 5.00 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 3.0 & -155.8 & a \\ 
 &  200 &  2.7 & $ 1.16 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 3.5 & -160.0 & a \\ 
 &  200 &  2.7 & $ 1.57 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.2 & -164.0 & a \\ 
 &  200 &  2.7 & $ 1.16 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 4.5 & -168.3 & a \\ 
 &  200 &  2.7 & $ 3.94 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 1.8 & -172.8 & a \\ 
 &  200 &  2.7 & $ 1.79 \times 10^{11}$ & 1.29 & 1.00 & 1.29 & 2.0 & -177.5 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_2.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_5$CN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_c2h5cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_5$CN & 4.0 &   70 & $ 9.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 12.0 & 2.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_5$CN, $\varv_{13}$$+$$\varv_{21}$=1 & 4.0 &  200 & $ 5.43 \times 10^{16}$ & 1.00 & 1.81 & 1.81 & 10.0 & 2.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_20.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_cs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CS &  200 &   20 & $ 1.49 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 18.0 & 0.0 & e \\ 
 &   20 &   16 & $ 5.00 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & 20.0 & e \\ 
 &  120 &  4.2 & $ 1.06 \times 10^{15}$ & 1.06 & 1.00 & 1.06 & 14.5 & 4.0 & a \\ 
 &  120 &  2.7 & $ 1.05 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.5 & -30.7 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 6.5 & -44.2 & a \\ 
 &  120 &  2.7 & $ 5.86 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 6.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 5.7 & -59.8 & a \\ 
 &  120 &  2.7 & $ 3.88 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 6.0 & -78.0 & a \\ 
 &  120 &  2.7 & $ 4.88 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 4.3 & -82.7 & a \\ 
 &  120 &  2.7 & $ 9.98 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.0 & -88.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 2.5 & -103.2 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 2.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -120.0 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -131.3 & a \\ 
 &  120 &  2.7 & $ 1.22 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 9.98 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 3.17 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 4.0 & -153.7 & a \\ 
 &  120 &  2.7 & $ 2.07 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.0 & -157.3 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.8 & -159.9 & a \\ 
 &  120 &  2.7 & $ 5.12 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.2 & -164.0 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.5 & -168.2 & a \\ 
 &  120 &  2.7 & $ 3.33 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.0 & -173.3 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -177.7 & a \\ 
\noalign{\smallskip} 
 $^{13}$CS &  200 &   20 & $ 7.47 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 18.0 & 0.0 & e \\ 
 &   20 &   16 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 1.55 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 14.5 & 4.0 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -30.7 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 6.5 & -44.2 & a \\ 
 &  120 &  2.7 & $ 2.93 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 6.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 5.7 & -59.8 & a \\ 
 &  120 &  2.7 & $ 9.70 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 6.0 & -78.0 & a \\ 
 &  120 &  2.7 & $ 1.22 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.3 & -82.7 & a \\ 
 &  120 &  2.7 & $ 2.50 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -88.0 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 3.48 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -103.2 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 9.98 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -120.0 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -131.3 & a \\ 
 &  120 &  2.7 & $ 6.10 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 1.59 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -153.7 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.0 & -157.3 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -159.9 & a \\ 
 &  120 &  2.7 & $ 2.56 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.2 & -164.0 & a \\ 
 &  120 &  2.7 & $ 2.07 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -168.2 & a \\ 
 &  120 &  2.7 & $ 1.66 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -173.3 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -177.7 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{34}$S &  200 &   20 & $ 6.78 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 18.0 & 0.0 & e \\ 
 &   20 &   16 & $ 2.27 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 14.5 & 4.0 & a \\ 
 &  120 &  2.7 & $ 4.79 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -30.7 & a \\ 
 &  120 &  2.7 & $ 4.84 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 6.5 & -44.2 & a \\ 
 &  120 &  2.7 & $ 2.66 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 6.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 1.13 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 5.7 & -59.8 & a \\ 
 &  120 &  2.7 & $ 1.76 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 6.0 & -78.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.3 & -82.7 & a \\ 
 &  120 &  2.7 & $ 4.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -88.0 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 6.32 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -103.2 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 9.07 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -120.0 & a \\ 
 &  120 &  2.7 & $ 1.36 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -131.3 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 4.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -153.7 & a \\ 
 &  120 &  2.7 & $ 9.43 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -157.3 & a \\ 
 &  120 &  2.7 & $ 6.04 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -159.9 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.2 & -164.0 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -168.2 & a \\ 
 &  120 &  2.7 & $ 1.51 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -173.3 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -177.7 & a \\ 
\noalign{\smallskip} 
 C$^{33}$S &  200 &   20 & $ 1.35 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 18.0 & 0.0 & e \\ 
 &   20 &   16 & $ 4.54 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 20.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 3.88 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 14.5 & 4.0 & a \\ 
 &  120 &  2.7 & $ 9.58 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -30.7 & a \\ 
 &  120 &  2.7 & $ 9.67 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 6.5 & -44.2 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 6.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.7 & -59.8 & a \\ 
 &  120 &  2.7 & $ 3.53 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 6.0 & -78.0 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.3 & -82.7 & a \\ 
 &  120 &  2.7 & $ 9.07 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.0 & -88.0 & a \\ 
 &  120 &  2.7 & $ 5.03 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -103.2 & a \\ 
 &  120 &  2.7 & $ 3.77 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 5.03 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 1.82 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -120.0 & a \\ 
 &  120 &  2.7 & $ 2.73 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 5.03 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -131.3 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 9.07 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 2.88 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -153.7 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -157.3 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -159.9 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.2 & -164.0 & a \\ 
 &  120 &  2.7 & $ 3.77 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -168.2 & a \\ 
 &  120 &  2.7 & $ 3.02 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.0 & -173.3 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -177.7 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$C$^{34}$S &  200 &   20 & $ 3.40 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 18.0 & 0.0 & e \\ 
 &   20 &   16 & $ 1.14 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 20.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 8.87 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 14.5 & 4.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -30.7 & a \\ 
 &  120 &  2.7 & $ 8.06 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 6.5 & -44.2 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 6.5 & -53.8 & a \\ 
 &  120 &  2.7 & $ 5.64 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.7 & -59.8 & a \\ 
 &  120 &  2.7 & $ 4.41 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 6.0 & -78.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.3 & -82.7 & a \\ 
 &  120 &  2.7 & $ 1.13 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.0 & -88.0 & a \\ 
 &  120 &  2.7 & $ 6.30 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 1.59 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.5 & -103.2 & a \\ 
 &  120 &  2.7 & $ 4.71 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.5 & -108.0 & a \\ 
 &  120 &  2.7 & $ 6.30 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 4.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 4.54 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 3.5 & -120.0 & a \\ 
 &  120 &  2.7 & $ 6.81 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 5.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -131.3 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 2.27 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -149.0 & a \\ 
 &  120 &  2.7 & $ 7.21 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -153.7 & a \\ 
 &  120 &  2.7 & $ 4.71 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.0 & -157.3 & a \\ 
 &  120 &  2.7 & $ 3.03 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.8 & -159.9 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.2 & -164.0 & a \\ 
 &  120 &  2.7 & $ 9.43 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -168.2 & a \\ 
 &  120 &  2.7 & $ 7.56 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 3.0 & -173.3 & a \\ 
 &  120 &  2.7 & $ 5.05 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 4.0 & -177.7 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_21.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_2$CO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_h2cco}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_2$CO &   60 &   20 & $ 2.10 \times 10^{14}$ & 1.05 & 1.00 & 1.05 & 14.0 & 0.0 & e \\ 
 & 1.1 &  200 & $ 3.95 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 12.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 CH$_2$$^{13}$CO &   60 &   20 & $ 1.05 \times 10^{13}$ & 1.05 & 1.00 & 1.05 & 14.0 & 0.0 & e \\ 
 & 1.1 &  200 & $ 1.97 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 12.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_2$CO &   60 &   20 & $ 1.05 \times 10^{13}$ & 1.05 & 1.00 & 1.05 & 14.0 & 0.0 & e \\ 
 & 1.1 &  200 & $ 1.97 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 12.0 & 3.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_22.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$CO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_h2co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$CO & 4.0 &  100 & $ 2.32 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 13.0 & 3.0 & e \\ 
 &  200 &  5.0 & $ 3.17 \times 10^{15}$ & 0.79 & 1.00 & 0.79 & 16.0 & 4.0 & a \\ 
\noalign{\smallskip} 
 H$_2$$^{13}$CO & 4.0 &  100 & $ 1.16 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 13.0 & 3.0 & e \\ 
 &  200 &  2.7 & $ 1.80 \times 10^{14}$ & 0.90 & 1.00 & 0.90 & 16.0 & 4.0 & a \\ 
\noalign{\smallskip} 
 H$_2$C$^{18}$O & 4.0 &  100 & $ 9.29 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 13.0 & 3.0 & e \\ 
 &  200 &  2.7 & $ 1.43 \times 10^{13}$ & 0.90 & 1.00 & 0.90 & 16.0 & 4.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_23.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$CS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_h2cs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$CS & 2.0 &  150 & $ 1.60 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 13.0 & 2.0 & e \\ 
 &  120 &   15 & $ 2.72 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 12.0 & -5.0 & e \\ 
 &   20 &   15 & $ 3.33 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 17.0 & 20.0 & e \\ 
\noalign{\smallskip} 
 H$_2$$^{13}$CS & 2.0 &  150 & $ 7.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 13.0 & 2.0 & e \\ 
 &  120 &   15 & $ 1.36 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 12.0 & -5.0 & e \\ 
 &   20 &   15 & $ 1.66 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 17.0 & 20.0 & e \\ 
\noalign{\smallskip} 
 H$_2$C$^{34}$S & 2.0 &  150 & $ 7.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 13.0 & 2.0 & e \\ 
 &  120 &   15 & $ 1.36 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 12.0 & -5.0 & e \\ 
 &   20 &   15 & $ 1.66 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 17.0 & 20.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_24.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$S toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_h2s}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$S & 5.0 &  145 & $ 6.77 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 12.0 & -1.5 & e \\ 
 & 5.0 &  145 & $ 1.29 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 13.0 & 18.0 & e \\ 
 & 5.0 &  145 & $ 1.79 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 13.0 & -18.0 & e \\ 
\noalign{\smallskip} 
 H$_2$$^{34}$S & 5.0 &  145 & $ 3.08 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 12.0 & -1.5 & e \\ 
 & 5.0 &  145 & $ 5.87 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 13.0 & 18.0 & e \\ 
 & 5.0 &  145 & $ 8.12 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 13.0 & -18.0 & e \\ 
\noalign{\smallskip} 
 H$_2$$^{33}$S & 5.0 &  145 & $ 6.16 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 12.0 & -1.5 & e \\ 
 & 5.0 &  145 & $ 1.17 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 13.0 & 18.0 & e \\ 
 & 5.0 &  145 & $ 1.63 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 13.0 & -18.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_25.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HC$_3$N toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hc3n}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$_3$N &   60 &   60 & $ 4.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.0 & e \\ 
 &   20 &   20 & $ 2.40 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 30.0 & 11.0 & e \\ 
 &   20 &   20 & $ 2.40 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 30.0 & -8.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_7$=1 & 1.3 &  200 & $ 5.07 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_7$=2 & 1.3 &  200 & $ 5.07 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_6$=1 & 1.3 &  200 & $ 6.76 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_5$=1/$\varv_7$=3 & 1.3 &  200 & $ 1.35 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_6$=$\varv_7$=1 & 1.3 &  200 & $ 1.35 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_4$=1 & 1.3 &  200 & $ 2.54 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN &   60 &   60 & $ 3.40 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & 11.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & -8.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN &   60 &   60 & $ 3.40 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & 11.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & -8.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN &   60 &   60 & $ 3.40 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & 11.0 & e \\ 
 &   20 &   20 & $ 1.20 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 30.0 & -8.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_7$=1 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_7$=1 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_7$=1 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_7$=2 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_7$=2 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_7$=2 & 1.3 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_6$=1 & 1.3 &  200 & $ 4.22 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_6$=1 & 1.3 &  200 & $ 4.22 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_6$=1 & 1.3 &  200 & $ 4.22 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & 3.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_26.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HC$_5$N toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hc5n}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$_5$N & 2.0 &  200 & $ 1.16 \times 10^{16}$ & 1.00 & 5.79 & 5.79 & 8.0 & -1.0 & e \\ 
 &   60 &   20 & $ 1.30 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 HC$_5$N, $\varv_{11}$=1 & 2.0 &  200 & $ 1.16 \times 10^{16}$ & 1.00 & 5.79 & 5.79 & 8.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_27.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hcn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCN &  200 &   20 & $ 1.79 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 25.0 & 3.0 & e \\ 
 &   20 &   16 & $ 2.61 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 20.0 & 28.0 & e \\ 
 &  120 &  4.4 & $ 1.13 \times 10^{15}$ & 1.13 & 1.00 & 1.13 & 18.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 8.94 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 3.97 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.0 & -32.5 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 2.01 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 1.79 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 7.70 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.2 & -54.6 & a \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 7.0 & -59.9 & a \\ 
 &  120 &  2.7 & $ 4.22 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 8.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.5 & -77.5 & a \\ 
 &  120 &  2.7 & $ 2.61 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -83.2 & a \\ 
 &  120 &  2.7 & $ 2.36 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 2.63 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.8 & -98.5 & a \\ 
 &  120 &  2.7 & $ 3.63 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 2.6 & -103.9 & a \\ 
 &  120 &  2.7 & $ 1.61 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 8.45 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.5 & -116.5 & a \\ 
 &  120 &  2.7 & $ 8.32 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.5 & -121.3 & a \\ 
 &  120 &  2.7 & $ 5.59 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 9.56 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.5 & -134.2 & a \\ 
 &  120 &  2.7 & $ 7.33 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -139.2 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 8.69 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.0 & -154.6 & a \\ 
 &  120 &  2.7 & $ 2.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -164.7 & a \\ 
 &  120 &  2.7 & $ 1.49 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 9.94 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -186.0 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -193.0 & a \\ 
\noalign{\smallskip} 
 HCN, $\varv_2$=1 & 0.6 &  500 & $ 7.95 \times 10^{19}$ & 1.14 & 1.00 & 1.14 & 12.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 HCN, $\varv_2$=2 & 0.6 &  500 & $ 7.95 \times 10^{19}$ & 1.14 & 1.00 & 1.14 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$^{13}$CN &  200 &   20 & $ 8.95 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 25.0 & 3.0 & e \\ 
 &   20 &   16 & $ 1.30 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & 28.0 & e \\ 
 &  120 &  3.0 & $ 2.43 \times 10^{14}$ & 1.22 & 1.00 & 1.22 & 18.0 & 3.0 & a \\ 
 &  120 &  2.7 & $ 2.24 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 9.94 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -32.5 & a \\ 
 &  120 &  2.7 & $ 2.61 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 2.98 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 3.85 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.2 & -54.6 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 7.0 & -59.9 & a \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 8.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 3.10 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.5 & -77.5 & a \\ 
 &  120 &  2.7 & $ 6.52 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -83.2 & a \\ 
 &  120 &  2.7 & $ 5.90 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 2.86 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 6.58 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.8 & -98.5 & a \\ 
 &  120 &  2.7 & $ 9.07 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 2.6 & -103.9 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 4.22 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -116.5 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -121.3 & a \\ 
 &  120 &  2.7 & $ 2.79 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 4.78 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.5 & -134.2 & a \\ 
 &  120 &  2.7 & $ 3.66 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -139.2 & a \\ 
 &  120 &  2.7 & $ 3.73 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 6.21 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -154.6 & a \\ 
 &  120 &  2.7 & $ 1.12 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -164.7 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 4.72 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 6.21 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -186.0 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -193.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{15}$N &  200 &   20 & $ 5.96 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 25.0 & 3.0 & e \\ 
 &   20 &   16 & $ 8.70 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 20.0 & 28.0 & e \\ 
 &  120 &  3.0 & $ 3.04 \times 10^{13}$ & 1.22 & 1.00 & 1.22 & 14.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 2.56 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 1.13 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -32.5 & a \\ 
 &  120 &  2.7 & $ 2.98 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 4.47 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 3.97 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 2.57 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.2 & -54.6 & a \\ 
 &  120 &  2.7 & $ 7.04 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 7.0 & -59.9 & a \\ 
 &  120 &  2.7 & $ 1.40 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 8.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 3.55 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.5 & -77.5 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -83.2 & a \\ 
 &  120 &  2.7 & $ 6.74 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 3.26 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 7.52 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.8 & -98.5 & a \\ 
 &  120 &  2.7 & $ 1.03 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 2.6 & -103.9 & a \\ 
 &  120 &  2.7 & $ 4.60 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 4.96 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 2.82 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -116.5 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -121.3 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 3.19 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.5 & -134.2 & a \\ 
 &  120 &  2.7 & $ 2.44 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -139.2 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 2.89 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 4.13 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -154.6 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -164.7 & a \\ 
 &  120 &  2.7 & $ 4.96 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 3.14 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 8.28 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 4.13 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 3.31 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -186.0 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 5.0 & -193.0 & a \\ 
\noalign{\smallskip} 
 H$^{13}$C$^{15}$N &  200 &   20 & $ 2.98 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 25.0 & 3.0 & e \\ 
 &   20 &   16 & $ 4.34 \times 10^{11}$ & 1.00 & 1.00 & 1.00 & 20.0 & 28.0 & e \\ 
 &  120 &  3.0 & $ 2.43 \times 10^{12}$ & 1.22 & 1.00 & 1.22 & 18.0 & 3.0 & a \\ 
\noalign{\smallskip} 
 DCN &  200 &   20 & $ 3.99 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 9.0 & 1.5 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_28.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$CHO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hconh2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$CHO & 3.0 &  200 & $ 1.40 \times 10^{16}$ & 1.00 & 1.17 & 1.17 & 12.0 & 2.0 & e \\ 
 &   60 &   20 & $ 2.40 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 12.0 & 0.0 & e \\ 
 &   60 &  5.0 & $ 2.12 \times 10^{14}$ & 1.02 & 1.00 & 1.02 & 8.0 & -0.2 & a \\ 
 &   60 &  5.0 & $ 8.14 \times 10^{13}$ & 1.02 & 1.00 & 1.02 & 5.0 & 6.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_29.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCO$^+$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hcop}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCO$^+$ &  200 &   20 & $ 7.45 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 12.0 & 0.0 & e \\ 
 &   50 &   20 & $ 9.93 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 20.0 & 18.0 & e \\ 
 &   50 &   20 & $ 7.94 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 20.0 & 42.0 & e \\ 
 &   50 &   20 & $ 7.94 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 12.0 & -11.0 & e \\ 
 &  120 &  3.8 & $ 2.59 \times 10^{15}$ & 1.15 & 1.00 & 1.15 & 12.0 & 2.5 & a \\ 
 &  120 &  2.7 & $ 1.96 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 3.19 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.23 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 1.55 \times 10^{14}$ & 1.23 & 1.00 & 1.23 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 1.25 \times 10^{14}$ & 1.23 & 1.00 & 1.23 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{14}$ & 1.23 & 1.00 & 1.23 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.5 & -54.4 & a \\ 
 &  120 &  2.7 & $ 8.47 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 6.2 & -60.9 & a \\ 
 &  120 &  2.7 & $ 1.23 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 1.23 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -75.5 & a \\ 
 &  120 &  2.7 & $ 2.70 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -81.5 & a \\ 
 &  120 &  2.7 & $ 2.95 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 8.84 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 4.91 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 6.39 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.3 & -103.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 1.23 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 4.05 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.0 & -121.3 & a \\ 
 &  120 &  2.7 & $ 8.60 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 8.60 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 8.60 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -138.3 & a \\ 
 &  120 &  2.7 & $ 5.53 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 8.60 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 3.5 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.5 & -154.6 & a \\ 
 &  120 &  2.7 & $ 1.35 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 3.19 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -164.2 & a \\ 
 &  120 &  2.7 & $ 7.37 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 9.82 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 7.37 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 4.05 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$^{13}$CO$^+$ &  200 &   20 & $ 3.72 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 12.0 & 0.0 & e \\ 
 &   50 &   20 & $ 4.96 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 20.0 & 18.0 & e \\ 
 &   50 &   20 & $ 3.97 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 20.0 & 42.0 & e \\ 
 &   50 &   20 & $ 3.97 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 12.0 & -11.0 & e \\ 
 &  120 &  3.1 & $ 1.33 \times 10^{14}$ & 1.17 & 1.00 & 1.17 & 12.0 & 2.5 & a \\ 
 &  120 &  2.7 & $ 4.81 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 7.82 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 2.53 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.5 & -54.4 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.2 & -60.9 & a \\ 
 &  120 &  2.7 & $ 6.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -75.5 & a \\ 
 &  120 &  2.7 & $ 6.62 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -81.5 & a \\ 
 &  120 &  2.7 & $ 7.22 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 1.56 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.3 & -103.0 & a \\ 
 &  120 &  2.7 & $ 6.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 1.98 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -121.3 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -138.3 & a \\ 
 &  120 &  2.7 & $ 2.71 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 5.11 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -150.5 & a \\ 
 &  120 &  2.7 & $ 5.41 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -154.6 & a \\ 
 &  120 &  2.7 & $ 6.62 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 1.56 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -164.2 & a \\ 
 &  120 &  2.7 & $ 3.61 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 4.81 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 3.61 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 1.98 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{18}$O$^+$ &  200 &   20 & $ 2.98 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 12.0 & 1.0 & e \\ 
 &   50 &   20 & $ 3.97 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 20.0 & 18.0 & e \\ 
 &   50 &   20 & $ 3.17 \times 10^{11}$ & 0.99 & 1.00 & 0.99 & 20.0 & 42.0 & e \\ 
 &   50 &   20 & $ 3.17 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 12.0 & -11.0 & e \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{13}$ & 1.20 & 1.00 & 1.20 & 12.0 & 3.5 & a \\ 
 &  120 &  2.7 & $ 5.86 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 9.53 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 3.67 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 2.70 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 2.18 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 1.93 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 9.59 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -54.4 & a \\ 
 &  120 &  2.7 & $ 3.31 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.2 & -60.9 & a \\ 
 &  120 &  2.7 & $ 4.80 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 3.67 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -75.5 & a \\ 
 &  120 &  2.7 & $ 8.07 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -81.5 & a \\ 
 &  120 &  2.7 & $ 8.80 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 1.46 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 1.91 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.3 & -103.0 & a \\ 
 &  120 &  2.7 & $ 7.34 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 3.67 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 1.58 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 4.56 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -121.3 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -138.3 & a \\ 
 &  120 &  2.7 & $ 2.16 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 4.08 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -150.5 & a \\ 
 &  120 &  2.7 & $ 4.32 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -154.6 & a \\ 
 &  120 &  2.7 & $ 5.28 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 1.25 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -164.2 & a \\ 
 &  120 &  2.7 & $ 2.88 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 2.88 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 9.59 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 9.59 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 1.58 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{17}$O$^+$ &  200 &   20 & $ 1.03 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 12.0 & 1.0 & e \\ 
 &   50 &   20 & $ 1.37 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 20.0 & 18.0 & e \\ 
 &   50 &   20 & $ 1.10 \times 10^{11}$ & 0.99 & 1.00 & 0.99 & 20.0 & 42.0 & e \\ 
 &   50 &   20 & $ 1.10 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 12.0 & -11.0 & e \\ 
 &  120 &  2.7 & $ 3.78 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 12.0 & 3.5 & a \\ 
 &  120 &  2.7 & $ 1.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 2.30 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 8.86 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 6.51 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 5.27 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -54.4 & a \\ 
 &  120 &  2.7 & $ 1.15 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.2 & -60.9 & a \\ 
 &  120 &  2.7 & $ 1.67 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 8.86 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -75.5 & a \\ 
 &  120 &  2.7 & $ 1.95 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -81.5 & a \\ 
 &  120 &  2.7 & $ 2.12 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -88.3 & a \\ 
 &  120 &  2.7 & $ 6.37 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 3.53 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 4.60 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.3 & -103.0 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 8.86 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 5.51 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 1.59 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -121.3 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -138.3 & a \\ 
 &  120 &  2.7 & $ 7.53 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 1.42 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -154.6 & a \\ 
 &  120 &  2.7 & $ 1.84 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -164.2 & a \\ 
 &  120 &  2.7 & $ 1.00 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 1.34 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -174.0 & a \\ 
 &  120 &  2.7 & $ 1.00 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 5.51 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_3.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_5$OH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_c2h5oh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_5$OH &   60 &   20 & $ 5.54 \times 10^{14}$ & 0.92 & 1.00 & 0.92 & 13.0 & -1.0 & e \\ 
 & 5.0 &  100 & $ 2.11 \times 10^{16}$ & 1.05 & 1.00 & 1.05 & 8.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_30.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCS$^+$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hcsp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCS$^+$ & 8.0 &   50 & $ 2.98 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 17.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_31.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HDO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hdo}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HDO & 3.0 &  200 & $ 5.13 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 12.0 & 2.5 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_32.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNC toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hnc}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNC &  200 &   20 & $ 5.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 22.0 & 3.5 & e \\ 
 &   20 &   16 & $ 3.04 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 20.0 & 27.0 & e \\ 
 &  120 &  3.7 & $ 9.88 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 13.0 & 4.5 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 4.0 & -31.3 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 1.60 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 1.73 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 6.6 & -54.0 & a \\ 
 &  120 &  2.7 & $ 8.78 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 6.38 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.5 & -83.0 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.5 & -88.6 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 7.98 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 9.97 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 4.39 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 3.0 & -116.5 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -132.5 & a \\ 
 &  120 &  2.7 & $ 3.46 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -138.7 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 3.99 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 3.99 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 5.0 & -164.3 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -169.0 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -173.5 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -186.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HN$^{13}$C &  200 &   20 & $ 2.98 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.5 & e \\ 
 &   20 &   16 & $ 1.50 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 20.0 & 27.0 & e \\ 
 &  120 &  3.0 & $ 9.45 \times 10^{13}$ & 1.18 & 1.00 & 1.18 & 13.0 & 4.5 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -31.3 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 7.83 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.6 & -54.0 & a \\ 
 &  120 &  2.7 & $ 3.97 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.5 & -83.0 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -88.6 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 9.93 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 9.03 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -116.5 & a \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 9.03 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -132.5 & a \\ 
 &  120 &  2.7 & $ 1.57 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -138.7 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 8.43 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -164.3 & a \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -169.0 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -173.5 & a \\ 
 &  120 &  2.7 & $ 5.42 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 4.82 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -186.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$^{15}$NC &  200 &   20 & $ 1.98 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.5 & e \\ 
 &   20 &   16 & $ 9.98 \times 10^{11}$ & 1.00 & 1.00 & 1.00 & 20.0 & 27.0 & e \\ 
 &  120 &  3.0 & $ 1.01 \times 10^{13}$ & 1.19 & 1.00 & 1.19 & 13.0 & 4.2 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 3.47 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 4.0 & -31.3 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -36.5 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 9.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 3.24 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 5.26 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 6.6 & -54.0 & a \\ 
 &  120 &  2.7 & $ 2.67 \times 10^{11}$ & 1.21 & 1.00 & 1.21 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 2.03 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 7.0 & -67.5 & a \\ 
 &  120 &  2.7 & $ 2.78 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 1.66 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.5 & -83.0 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 4.5 & -88.6 & a \\ 
 &  120 &  2.7 & $ 2.78 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 2.08 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 4.0 & -98.5 & a \\ 
 &  120 &  2.7 & $ 2.60 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 3.0 & -108.0 & a \\ 
 &  120 &  2.7 & $ 4.86 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -111.5 & a \\ 
 &  120 &  2.7 & $ 6.07 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 3.0 & -116.5 & a \\ 
 &  120 &  2.7 & $ 7.28 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 4.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 2.03 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 6.07 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -132.5 & a \\ 
 &  120 &  2.7 & $ 1.05 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.0 & -138.7 & a \\ 
 &  120 &  2.7 & $ 2.03 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 6.88 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 5.67 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.0 & -164.3 & a \\ 
 &  120 &  2.7 & $ 1.42 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 4.0 & -169.0 & a \\ 
 &  120 &  2.7 & $ 6.88 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 4.0 & -173.5 & a \\ 
 &  120 &  2.7 & $ 3.64 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 3.24 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 6.88 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 4.0 & -186.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_33.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNCO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hnco}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNCO & 3.0 &  100 & $ 5.87 \times 10^{16}$ & 0.98 & 1.00 & 0.98 & 12.0 & 1.0 & e \\ 
 &   60 &   12 & $ 1.78 \times 10^{15}$ & 1.04 & 1.00 & 1.04 & 14.0 & 1.0 & e \\ 
 &   20 &   10 & $ 1.97 \times 10^{15}$ & 1.09 & 1.00 & 1.09 & 30.0 & 15.0 & e \\ 
\noalign{\smallskip} 
 HN$^{13}$CO & 3.0 &  100 & $ 2.99 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.0 & e \\ 
 &   60 &   12 & $ 8.81 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 14.0 & 1.0 & e \\ 
 &   20 &   10 & $ 9.73 \times 10^{13}$ & 1.08 & 1.00 & 1.08 & 30.0 & 15.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_34.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNCS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hncs-a}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNCS &  200 &   17 & $ 6.23 \times 10^{13}$ & 0.96 & 1.00 & 0.96 & 22.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_35.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOCN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hocn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOCN &   60 &   12 & $ 7.67 \times 10^{12}$ & 1.02 & 1.00 & 1.02 & 14.0 & 0.0 & e \\ 
 & 3.0 &  100 & $ 6.93 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_36.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOCO$^+$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hocop}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOCO$^+$ &  200 &   20 & $ 6.14 \times 10^{13}$ & 0.94 & 1.00 & 0.94 & 15.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_37.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOC$^+$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hocp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOC$^+$ &  200 &   20 & $ 6.99 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 18.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 1.29 \times 10^{13}$ & 1.58 & 1.00 & 1.58 & 17.0 & 3.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_38.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HSCN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_hscn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HSCN &  200 &   17 & $ 2.40 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 22.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_39.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of N$_2$H$^+$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_n2hp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 N$_2$H$^+$ &  200 &   50 & $ 9.77 \times 10^{14}$ & 0.98 & 1.00 & 0.98 & 24.0 & 4.5 & e \\ 
 &  120 &  3.5 & $ 1.63 \times 10^{14}$ & 1.09 & 1.00 & 1.09 & 14.0 & 2.5 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 6.0 & -40.5 & a \\ 
 &  120 &  2.7 & $ 9.91 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 6.0 & -47.0 & a \\ 
 &  120 &  2.7 & $ 1.10 \times 10^{13}$ & 1.10 & 1.00 & 1.10 & 5.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 1.98 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 2.0 & -82.3 & a \\ 
 &  120 &  2.7 & $ 1.32 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 1.32 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 4.0 & -89.5 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 1.54 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 3.0 & -163.3 & a \\ 
 &  120 &  2.7 & $ 6.61 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -168.0 & a \\ 
\noalign{\smallskip} 
 $^{15}$NNH$^+$ &  200 &   50 & $ 3.29 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 24.0 & 4.5 & e \\ 
 &  120 &  3.5 & $ 1.16 \times 10^{12}$ & 1.16 & 1.00 & 1.16 & 14.0 & 2.5 & a \\ 
 &  120 &  2.7 & $ 6.47 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 6.0 & -40.5 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 6.0 & -47.0 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 6.24 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 2.0 & -82.3 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 3.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 4.0 & -89.5 & a \\ 
 &  120 &  2.7 & $ 3.64 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 5.67 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -163.3 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -168.0 & a \\ 
\noalign{\smallskip} 
 N$^{15}$NH$^+$ &  200 &   50 & $ 3.29 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 24.0 & 4.5 & e \\ 
 &  120 &  3.5 & $ 1.16 \times 10^{12}$ & 1.16 & 1.00 & 1.16 & 14.0 & 2.5 & a \\ 
 &  120 &  2.7 & $ 6.47 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 6.0 & -40.5 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 6.0 & -47.0 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.21 & 1.00 & 1.21 & 5.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 6.24 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 2.0 & -82.3 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 3.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{ 8}$ & 1.21 & 1.00 & 1.21 & 4.0 & -89.5 & a \\ 
 &  120 &  2.7 & $ 3.64 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -103.0 & a \\ 
 &  120 &  2.7 & $ 5.67 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 3.0 & -163.3 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{ 9}$ & 1.21 & 1.00 & 1.21 & 5.0 & -168.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_4.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{c}-C$_3$H$_2$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_c-c3h2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-C$_3$H$_2$ &  200 &   15 & $ 2.60 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 15.0 & -1.0 & e \\ 
 &  120 &  3.0 & $ 2.11 \times 10^{14}$ & 1.05 & 1.00 & 1.05 & 11.0 & 3.0 & a \\ 
 &  120 &  2.7 & $ 4.55 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -23.5 & a \\ 
 &  120 &  2.7 & $ 5.18 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -30.0 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 6.45 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 8.78 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -53.8 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{13}$ & 1.06 & 1.00 & 1.06 & 5.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 5.82 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.5 & -64.5 & a \\ 
 &  120 &  2.7 & $ 1.48 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -70.7 & a \\ 
 &  120 &  2.7 & $ 3.49 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -82.0 & a \\ 
 &  120 &  2.7 & $ 6.14 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -87.0 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -97.5 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.3 & -103.3 & a \\ 
 &  120 &  2.7 & $ 2.86 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 3.28 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 1.27 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -115.5 & a \\ 
 &  120 &  2.7 & $ 3.49 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -120.7 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -131.8 & a \\ 
 &  120 &  2.7 & $ 3.60 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.5 & -138.0 & a \\ 
 &  120 &  2.7 & $ 5.29 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 9.95 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 1.69 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 2.75 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -159.5 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -163.8 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -168.2 & a \\ 
 &  120 &  2.7 & $ 9.42 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -173.6 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -178.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-CC$^{13}$CH$_2$ &  200 &   15 & $ 1.30 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 15.0 & -1.0 & e \\ 
 &  120 &  3.0 & $ 1.06 \times 10^{13}$ & 1.06 & 1.00 & 1.06 & 11.0 & 3.0 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 5.0 & -23.5 & a \\ 
 &  120 &  2.7 & $ 1.31 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 5.0 & -30.0 & a \\ 
 &  120 &  2.7 & $ 7.51 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 5.01 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 4.45 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 5.0 & -53.8 & a \\ 
 &  120 &  2.7 & $ 5.37 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 5.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 2.95 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.5 & -64.5 & a \\ 
 &  120 &  2.7 & $ 3.76 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -70.7 & a \\ 
 &  120 &  2.7 & $ 8.85 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 7.51 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -82.0 & a \\ 
 &  120 &  2.7 & $ 1.56 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 6.0 & -87.0 & a \\ 
 &  120 &  2.7 & $ 5.90 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 7.51 \times 10^{ 9}$ & 1.07 & 1.00 & 1.07 & 4.0 & -97.5 & a \\ 
 &  120 &  2.7 & $ 1.27 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 3.3 & -103.3 & a \\ 
 &  120 &  2.7 & $ 7.24 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 8.32 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 6.44 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -115.5 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -120.7 & a \\ 
 &  120 &  2.7 & $ 9.12 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -131.8 & a \\ 
 &  120 &  2.7 & $ 1.82 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.5 & -138.0 & a \\ 
 &  120 &  2.7 & $ 2.68 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 8.58 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.13 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -159.5 & a \\ 
 &  120 &  2.7 & $ 2.36 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -163.8 & a \\ 
 &  120 &  2.7 & $ 2.25 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -168.2 & a \\ 
 &  120 &  2.7 & $ 4.77 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -173.6 & a \\ 
 &  120 &  2.7 & $ 2.36 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -178.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-$^{13}$CC$_2$H$_2$ &  200 &   15 & $ 1.30 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 15.0 & -1.0 & e \\ 
 &  120 &  3.0 & $ 1.05 \times 10^{13}$ & 1.05 & 1.00 & 1.05 & 11.0 & 3.0 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -23.5 & a \\ 
 &  120 &  2.7 & $ 1.29 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -30.0 & a \\ 
 &  120 &  2.7 & $ 7.39 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -40.0 & a \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 4.93 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 4.38 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -53.8 & a \\ 
 &  120 &  2.7 & $ 5.28 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 2.90 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.5 & -64.5 & a \\ 
 &  120 &  2.7 & $ 3.70 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -70.7 & a \\ 
 &  120 &  2.7 & $ 8.71 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 7.39 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -82.0 & a \\ 
 &  120 &  2.7 & $ 1.53 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 6.0 & -87.0 & a \\ 
 &  120 &  2.7 & $ 5.81 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -91.5 & a \\ 
 &  120 &  2.7 & $ 7.39 \times 10^{ 9}$ & 1.06 & 1.00 & 1.06 & 4.0 & -97.5 & a \\ 
 &  120 &  2.7 & $ 1.25 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 3.3 & -103.3 & a \\ 
 &  120 &  2.7 & $ 7.13 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 8.18 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.0 & -111.0 & a \\ 
 &  120 &  2.7 & $ 6.34 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -115.5 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -120.7 & a \\ 
 &  120 &  2.7 & $ 8.98 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -131.8 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.5 & -138.0 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 4.96 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -146.3 & a \\ 
 &  120 &  2.7 & $ 8.45 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -150.5 & a \\ 
 &  120 &  2.7 & $ 1.37 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -159.5 & a \\ 
 &  120 &  2.7 & $ 2.32 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -163.8 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -168.2 & a \\ 
 &  120 &  2.7 & $ 4.70 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -173.6 & a \\ 
 &  120 &  2.7 & $ 2.32 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -178.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_40.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$CN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_nh2cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$CN &   60 &   20 & $ 3.54 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 14.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_41.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ns}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NS &  200 &   20 & $ 5.96 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 18.0 & 1.0 & e \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{14}$ & 1.48 & 1.00 & 1.48 & 12.0 & 3.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_42.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of OCS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ocs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 OCS &   60 &   20 & $ 2.80 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.0 & e \\ 
 & 3.0 &  150 & $ 2.00 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 14.0 & 2.0 & e \\ 
 &   60 &   20 & $ 6.99 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 28.0 & 14.0 & e \\ 
\noalign{\smallskip} 
 O$^{13}$CS &   60 &   20 & $ 2.00 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.0 & e \\ 
 & 3.0 &  150 & $ 1.30 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 14.0 & 2.0 & e \\ 
 &   60 &   20 & $ 5.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 28.0 & 14.0 & e \\ 
\noalign{\smallskip} 
 OC$^{34}$S &   60 &   20 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.0 & e \\ 
 & 3.0 &  150 & $ 1.80 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 14.0 & 2.0 & e \\ 
 &   60 &   20 & $ 6.24 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 28.0 & 14.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_43.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of PN toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_pn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 PN &  120 &  2.7 & $ 3.97 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 7.0 & -0.2 & a \\ 
 &  120 &  2.7 & $ 9.93 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 4.0 & 7.5 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_44.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SiO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_sio}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SiO &  200 &   16 & $ 4.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 22.0 & 0.5 & e \\ 
 &   20 &   10 & $ 1.81 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 1.21 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 15.0 & -23.0 & e \\ 
 &  120 &  3.3 & $ 3.23 \times 10^{14}$ & 1.08 & 1.00 & 1.08 & 7.5 & 6.8 & a \\ 
 &  120 &  3.3 & $ 4.52 \times 10^{14}$ & 1.08 & 1.00 & 1.08 & 7.0 & -1.3 & a \\ 
 &  120 &  2.7 & $ 1.75 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 5.0 & -44.5 & a \\ 
 &  120 &  2.7 & $ 2.19 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 4.5 & -54.0 & a \\ 
 &  120 &  2.7 & $ 3.62 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 5.0 & -58.5 & a \\ 
 &  120 &  2.7 & $ 3.73 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 5.0 & -64.0 & a \\ 
 &  120 &  2.7 & $ 8.77 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 8.22 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.5 & -103.5 & a \\ 
 &  120 &  2.7 & $ 5.26 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 9.5 & -154.0 & a \\ 
 &  120 &  2.7 & $ 4.27 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 8.5 & -165.5 & a \\ 
\noalign{\smallskip} 
 $^{29}$SiO &  200 &   16 & $ 2.25 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 22.0 & 0.5 & e \\ 
 &   20 &   10 & $ 9.07 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 6.05 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & -23.0 & e \\ 
 &  120 &  3.3 & $ 1.61 \times 10^{13}$ & 1.07 & 1.00 & 1.07 & 7.5 & 6.8 & a \\ 
 &  120 &  3.3 & $ 2.26 \times 10^{13}$ & 1.07 & 1.00 & 1.07 & 7.0 & -1.3 & a \\ 
 &  120 &  2.7 & $ 8.76 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 5.0 & -44.5 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 1.48 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 4.5 & -54.0 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 5.0 & -58.5 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 5.0 & -64.0 & a \\ 
 &  120 &  2.7 & $ 4.38 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 5.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 4.11 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 3.5 & -103.5 & a \\ 
 &  120 &  2.7 & $ 2.63 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.5 & -154.0 & a \\ 
 &  120 &  2.7 & $ 2.14 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 8.5 & -165.5 & a \\ 
\noalign{\smallskip} 
 $^{30}$SiO &  200 &   16 & $ 1.50 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 22.0 & 0.5 & e \\ 
 &   20 &   10 & $ 6.05 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 4.03 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & -23.0 & e \\ 
 &  120 &  3.3 & $ 1.07 \times 10^{13}$ & 1.07 & 1.00 & 1.07 & 7.5 & 6.8 & a \\ 
 &  120 &  3.3 & $ 1.50 \times 10^{13}$ & 1.07 & 1.00 & 1.07 & 7.0 & -1.3 & a \\ 
 &  120 &  2.7 & $ 5.83 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 5.0 & -44.5 & a \\ 
 &  120 &  2.7 & $ 7.29 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 9.84 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.5 & -54.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 5.0 & -58.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 5.0 & -64.0 & a \\ 
 &  120 &  2.7 & $ 2.92 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 5.0 & -86.0 & a \\ 
 &  120 &  2.7 & $ 2.73 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 3.5 & -103.5 & a \\ 
 &  120 &  2.7 & $ 1.75 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.5 & -154.0 & a \\ 
 &  120 &  2.7 & $ 1.42 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 8.5 & -165.5 & a \\ 
\noalign{\smallskip} 
 Si$^{18}$O &  200 &   16 & $ 1.80 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 26.0 & 1.0 & e \\ 
 &   20 &   10 & $ 7.26 \times 10^{11}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 4.84 \times 10^{11}$ & 1.01 & 1.00 & 1.01 & 15.0 & -23.0 & e \\ 
 &  120 &  3.3 & $ 1.29 \times 10^{12}$ & 1.07 & 1.00 & 1.07 & 7.5 & 6.8 & a \\ 
 &  120 &  3.3 & $ 1.80 \times 10^{12}$ & 1.07 & 1.00 & 1.07 & 7.0 & -1.3 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_45.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SO$_2$ toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_so2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SO$_2$ & 2.0 &  200 & $ 1.98 \times 10^{19}$ & 0.99 & 1.00 & 0.99 & 13.0 & -1.0 & e \\ 
 &   60 &   50 & $ 5.90 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 14.0 & -4.0 & e \\ 
\noalign{\smallskip} 
 SO$_2$, $\varv_2$=1 & 1.2 &  200 & $ 7.94 \times 10^{19}$ & 0.99 & 1.00 & 0.99 & 13.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 $^{34}$SO$_2$ & 2.0 &  200 & $ 9.09 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 13.0 & -1.0 & e \\ 
 &   60 &   50 & $ 2.72 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 14.0 & -4.0 & e \\ 
\noalign{\smallskip} 
 $^{33}$SO$_2$ & 2.0 &  200 & $ 1.82 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 13.0 & -1.0 & e \\ 
 &   60 &   50 & $ 5.43 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & -4.0 & e \\ 
\noalign{\smallskip} 
 SO$^{18}$O & 2.0 &  200 & $ 8.01 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 13.0 & -1.0 & e \\ 
 &   60 &   50 & $ 2.39 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & -4.0 & e \\ 
\noalign{\smallskip} 
 SO$^{17}$O & 2.0 &  200 & $ 2.78 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 13.0 & -1.0 & e \\ 
 &   60 &   50 & $ 8.31 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 14.0 & -4.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_46.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SO toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_so}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SO &   30 &   30 & $ 8.98 \times 10^{15}$ & 1.06 & 1.00 & 1.06 & 15.0 & -1.0 & e \\ 
 & 2.0 &  200 & $ 2.46 \times 10^{18}$ & 0.99 & 1.00 & 0.99 & 14.0 & -1.0 & e \\ 
 &   20 &   20 & $ 2.56 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 20.0 & 11.0 & e \\ 
 &   20 &   20 & $ 2.56 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 15.0 & -13.0 & e \\ 
 &  120 &  3.0 & $ 7.54 \times 10^{14}$ & 0.94 & 1.00 & 0.94 & 13.0 & 3.0 & a \\ 
 &  120 &  2.7 & $ 5.44 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 3.0 & -53.0 & a \\ 
 &  120 &  2.7 & $ 2.67 \times 10^{13}$ & 0.95 & 1.00 & 0.95 & 6.0 & -59.0 & a \\ 
 &  120 &  2.7 & $ 2.20 \times 10^{13}$ & 0.95 & 1.00 & 0.95 & 6.0 & -104.0 & a \\ 
 &  120 &  2.7 & $ 5.73 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 6.0 & -156.0 & a \\ 
 &  120 &  2.7 & $ 7.64 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 6.0 & -166.5 & a \\ 
\noalign{\smallskip} 
 $^{34}$SO &   30 &   30 & $ 8.46 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 15.0 & -1.0 & e \\ 
 & 2.0 &  200 & $ 1.23 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 14.0 & -1.0 & e \\ 
 &   20 &   20 & $ 1.54 \times 10^{14}$ & 1.02 & 1.00 & 1.02 & 20.0 & 11.0 & e \\ 
 &   20 &   20 & $ 1.54 \times 10^{14}$ & 1.02 & 1.00 & 1.02 & 15.0 & -13.0 & e \\ 
 &  120 &  3.0 & $ 3.76 \times 10^{13}$ & 0.94 & 1.00 & 0.94 & 13.0 & 3.0 & a \\ 
\noalign{\smallskip} 
 $^{33}$SO &   30 &   30 & $ 3.17 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 15.0 & -1.0 & e \\ 
 & 2.0 &  200 & $ 2.46 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 14.0 & -1.0 & e \\ 
 &  120 &  3.0 & $ 8.46 \times 10^{12}$ & 0.94 & 1.00 & 0.94 & 13.0 & 3.0 & a \\ 
\noalign{\smallskip} 
 S$^{18}$O &   30 &   30 & $ 9.53 \times 10^{13}$ & 1.06 & 1.00 & 1.06 & 15.0 & -1.0 & e \\ 
 & 2.0 &  200 & $ 7.88 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 14.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_5.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CCH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_cch}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CCH &  200 &   20 & $ 5.00 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 15.0 & 1.0 & e \\ 
 &   20 &   16 & $ 5.13 \times 10^{15}$ & 1.03 & 1.00 & 1.03 & 20.0 & 23.0 & e \\ 
 &  120 &  3.9 & $ 5.18 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 11.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 7.85 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 5.0 & -41.0 & a \\ 
 &  120 &  2.7 & $ 1.43 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 5.0 & -45.5 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 5.7 & -54.0 & a \\ 
 &  120 &  2.7 & $ 2.14 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -65.2 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -77.0 & a \\ 
 &  120 &  2.7 & $ 2.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -80.5 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 6.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 6.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 1.71 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 4.7 & -102.5 & a \\ 
 &  120 &  2.7 & $ 3.57 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -111.0 & a \\ 
 &  120 &  2.7 & $ 7.13 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -138.0 & a \\ 
 &  120 &  2.7 & $ 1.43 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 6.0 & -148.0 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 6.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 3.57 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 5.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -168.0 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 8.0 & -173.0 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 7.13 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$CCH &  200 &   20 & $ 2.48 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 15.0 & 1.0 & e \\ 
 &   20 &   16 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &  120 &  3.9 & $ 2.23 \times 10^{14}$ & 1.11 & 1.00 & 1.11 & 11.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 1.64 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -41.0 & a \\ 
 &  120 &  2.7 & $ 1.98 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -45.5 & a \\ 
 &  120 &  2.7 & $ 5.93 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 7.41 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.7 & -54.0 & a \\ 
 &  120 &  2.7 & $ 8.89 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -65.2 & a \\ 
 &  120 &  2.7 & $ 1.19 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.0 & -77.0 & a \\ 
 &  120 &  2.7 & $ 4.74 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -80.5 & a \\ 
 &  120 &  2.7 & $ 2.37 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 6.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 2.37 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 6.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.7 & -102.5 & a \\ 
 &  120 &  2.7 & $ 7.41 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.5 & -111.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 2.08 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 7.71 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 3.0 & -138.0 & a \\ 
 &  120 &  2.7 & $ 5.93 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 2.08 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 6.0 & -148.0 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 6.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.48 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.0 & -168.0 & a \\ 
 &  120 &  2.7 & $ 2.37 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 8.0 & -173.0 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 5.34 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{13}$CH &  200 &   20 & $ 2.48 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 15.0 & 1.0 & e \\ 
 &   20 &   16 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 20.0 & 23.0 & e \\ 
 &  120 &  3.9 & $ 2.24 \times 10^{14}$ & 1.12 & 1.00 & 1.12 & 11.0 & 4.0 & a \\ 
 &  120 &  2.7 & $ 1.05 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 7.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -41.0 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -45.5 & a \\ 
 &  120 &  2.7 & $ 5.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -50.0 & a \\ 
 &  120 &  2.7 & $ 7.48 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.7 & -54.0 & a \\ 
 &  120 &  2.7 & $ 8.98 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -60.0 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -65.2 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.0 & -77.0 & a \\ 
 &  120 &  2.7 & $ 4.79 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -80.5 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -84.5 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.7 & -102.5 & a \\ 
 &  120 &  2.7 & $ 7.48 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -107.7 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.5 & -111.0 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -116.0 & a \\ 
 &  120 &  2.7 & $ 2.09 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.0 & -120.5 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -128.0 & a \\ 
 &  120 &  2.7 & $ 7.78 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.0 & -138.0 & a \\ 
 &  120 &  2.7 & $ 5.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -142.1 & a \\ 
 &  120 &  2.7 & $ 2.09 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -148.0 & a \\ 
 &  120 &  2.7 & $ 4.19 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -155.0 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.0 & -159.2 & a \\ 
 &  120 &  2.7 & $ 5.09 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -164.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.0 & -168.0 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 8.0 & -173.0 & a \\ 
 &  120 &  2.7 & $ 4.19 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -178.0 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -182.0 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -185.7 & a \\ 
 &  120 &  2.7 & $ 5.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 8.0 & -192.4 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_6.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CCS toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ccs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CCS &   60 &   20 & $ 1.24 \times 10^{14}$ & 1.04 & 1.00 & 1.04 & 15.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_7.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_2$NH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch2nh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_2$NH &  120 &   14 & $ 1.45 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_8.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$C$_3$N toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3c3n}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$C$_3$N & 5.0 &  100 & $ 2.97 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 8.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_b2m_9.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CCH toward Sgr~B2(M).
 }
 \label{t:modparam_b2m_ch3cch}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CCH &   30 &   70 & $ 7.72 \times 10^{15}$ & 0.86 & 1.00 & 0.86 & 10.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C$^{13}$CH &   30 &   70 & $ 4.42 \times 10^{14}$ & 0.98 & 1.00 & 0.98 & 10.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CCH &   30 &   70 & $ 4.42 \times 10^{14}$ & 0.98 & 1.00 & 0.98 & 10.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CCH &   30 &   70 & $ 4.42 \times 10^{14}$ & 0.98 & 1.00 & 0.98 & 10.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_b2m_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_1.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_3$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c2h3cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_3$CN & 2.3 &  170 & $ 7.38 \times 10^{17}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
 & 2.3 &  170 & $ 2.21 \times 10^{17}$ & 0.92 & 1.00 & 0.92 & 7.0 & 9.0 & e \\ 
 & 2.3 &  170 & $ 9.22 \times 10^{16}$ & 0.92 & 1.00 & 0.92 & 10.0 & -9.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{11}$=1 & 1.6 &  170 & $ 3.69 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
 & 1.6 &  170 & $ 9.22 \times 10^{17}$ & 0.92 & 1.00 & 0.92 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{15}$=1 & 1.6 &  170 & $ 4.61 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
 & 1.6 &  170 & $ 1.11 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{11}$=2 & 1.6 &  170 & $ 5.53 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
 & 1.6 &  170 & $ 1.38 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{11}$=1/$\varv_{15}$=1 & 1.6 &  170 & $ 5.53 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
 & 1.6 &  170 & $ 1.38 \times 10^{18}$ & 0.92 & 1.00 & 0.92 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{15}$=2 & 1.6 &  170 & $ 1.01 \times 10^{19}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_3$CN, $\varv_{11}$=3 & 1.6 &  170 & $ 1.20 \times 10^{19}$ & 0.92 & 1.00 & 0.92 & 7.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 CH$_2$CH$^{13}$CN & 2.3 &  170 & $ 3.77 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & -1.0 & e \\ 
 & 2.3 &  170 & $ 1.13 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & 9.0 & e \\ 
 & 2.3 &  170 & $ 4.72 \times 10^{15}$ & 1.00 & 1.26 & 1.26 & 10.0 & -9.0 & e \\ 
\noalign{\smallskip} 
 CH$_2$$^{13}$CHCN & 2.3 &  170 & $ 3.77 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & -1.0 & e \\ 
 & 2.3 &  170 & $ 1.13 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & 9.0 & e \\ 
 & 2.3 &  170 & $ 4.72 \times 10^{15}$ & 1.00 & 1.26 & 1.26 & 10.0 & -9.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_2$CHCN & 2.3 &  170 & $ 3.77 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & -1.0 & e \\ 
 & 2.3 &  170 & $ 1.13 \times 10^{16}$ & 1.00 & 1.26 & 1.26 & 7.0 & 9.0 & e \\ 
 & 2.3 &  170 & $ 4.72 \times 10^{15}$ & 1.00 & 1.26 & 1.26 & 10.0 & -9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 \tablefoottext{a}{Torsionally or vibrationally excited states are indicated after the name of the molecule and are modeled as separate entries. Entries with only the name of the molecule correspond to the ground state.}
 \tablefoottext{b}{Source diameter (\textit{FWHM}).}
 \tablefoottext{c}{Rotational temperature.}
 \tablefoottext{d}{Column density.}
 \tablefoottext{e}{Correction factor that was applied to the column density to account for the correction to the approximate interpolation performed by XCLASS to compute the partition function.}
 \tablefoottext{f}{Correction factor that was applied to the column density to account for the contribution of vibrationally or torsionally excited states or other conformers to the partition function.}
 \tablefoottext{g}{Global correction factor that was applied to the column density ($C_{\rm int} \times C_{\rm vib}$).}
 \tablefoottext{h}{Linewidth (\textit{FWHM}).}
 \tablefoottext{i}{Velocity offset with respect to the systemic velocity of Sgr~B2(N) $V_{\mathrm{lsr}} = 64$ km~s$^{-1}$.}
 \tablefoottext{j}{Flag indicating if the component belongs to the "emission" (e) or "absorption" (a) group.}
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_10.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_2$NH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch2nh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_2$NH & 2.0 &  200 & $ 8.02 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
 & 2.0 &  200 & $ 3.01 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_11.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{aGg'}-(CH$_2$OH)$_2$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch2oh-2-a}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{aGg'}-(CH$_2$OH)$_2$ &   10 &   50 & $ 2.30 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_12.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_2$(OH)CHO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch2ohcho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_2$(OH)CHO &   10 &   80 & $ 1.80 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_13.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$C$_3$N toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3c3n}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$C$_3$N & 3.0 &  100 & $ 1.09 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 7.0 & 0.0 & e \\ 
 & 3.0 &  100 & $ 5.54 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 7.0 & 10.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_14.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CCH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3cch}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CCH &   10 &   75 & $ 3.84 \times 10^{16}$ & 0.85 & 1.00 & 0.85 & 7.0 & 0.0 & e \\ 
 &   10 &   75 & $ 2.39 \times 10^{16}$ & 0.85 & 1.00 & 0.85 & 7.0 & 8.5 & e \\ 
\noalign{\smallskip} 
 CH$_3$C$^{13}$CH &   10 &   75 & $ 2.21 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CCH &   10 &   75 & $ 2.21 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CCH &   10 &   75 & $ 2.21 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 7.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_15.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$C(O)CH$_3$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3ch3co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$C(O)CH$_3$ & 3.0 &  100 & $ 1.49 \times 10^{17}$ & 0.50 & 1.00 & 0.50 & 7.0 & 0.0 & e \\ 
 & 3.0 &  100 & $ 3.73 \times 10^{16}$ & 0.50 & 1.00 & 0.50 & 7.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)CH$_3$, $\varv_{12}$=1 & 3.0 &  100 & $ 1.79 \times 10^{17}$ & 0.50 & 1.00 & 0.50 & 7.0 & 0.0 & e \\ 
 & 3.0 &  100 & $ 4.47 \times 10^{16}$ & 0.50 & 1.00 & 0.50 & 7.0 & 10.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_16.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CHO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3cho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CHO & 3.0 &  100 & $ 1.43 \times 10^{17}$ & 0.89 & 1.00 & 0.89 & 8.0 & -1.0 & e \\ 
 & 3.0 &  100 & $ 8.04 \times 10^{16}$ & 0.89 & 1.00 & 0.89 & 8.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CHO, $\varv_{\rm t}$=1 & 3.0 &  100 & $ 2.86 \times 10^{17}$ & 0.89 & 1.00 & 0.89 & 8.0 & -1.0 & e \\ 
 & 3.0 &  100 & $ 1.61 \times 10^{17}$ & 0.89 & 1.00 & 0.89 & 8.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_17.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$CN & 2.7 &  200 & $ 1.97 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 6.5 & -1.0 & e \\ 
 & 2.7 &  200 & $ 7.87 \times 10^{17}$ & 0.98 & 1.00 & 0.98 & 6.5 & 9.0 & e \\ 
 & 2.7 &  200 & $ 9.84 \times 10^{16}$ & 0.98 & 1.00 & 0.98 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CN, $\varv_8$=1 & 2.2 &  200 & $ 4.98 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 6.5 & -1.0 & e \\ 
 & 1.4 &  200 & $ 3.98 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 6.5 & 9.0 & e \\ 
 & 1.8 &  200 & $ 3.49 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 8.0 & -10.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CN, $\varv_8$=2 & 2.2 &  200 & $ 1.10 \times 10^{19}$ & 1.00 & 1.00 & 1.00 & 6.5 & -1.0 & e \\ 
 & 1.4 &  200 & $ 8.96 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 6.5 & 9.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$CN, $\varv_4$=1 & 2.2 &  200 & $ 2.49 \times 10^{19}$ & 1.00 & 1.00 & 1.00 & 6.5 & -1.0 & e \\ 
 & 1.4 &  200 & $ 1.99 \times 10^{19}$ & 1.00 & 1.00 & 1.00 & 6.5 & 9.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CN & 2.7 &  200 & $ 1.16 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 2.7 &  200 & $ 4.65 \times 10^{16}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
 & 2.7 &  200 & $ 5.82 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CN & 2.7 &  200 & $ 1.16 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 2.7 &  200 & $ 4.65 \times 10^{16}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
 & 2.7 &  200 & $ 5.82 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CN, $\varv_8$=1 & 2.2 &  200 & $ 3.61 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 1.4 &  200 & $ 2.91 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CN, $\varv_8$=1 & 2.2 &  200 & $ 3.61 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 1.4 &  200 & $ 2.91 \times 10^{17}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$$^{13}$CN & 2.7 &  200 & $ 5.82 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 2.7 &  200 & $ 2.33 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
 & 2.7 &  200 & $ 2.91 \times 10^{14}$ & 1.01 & 1.15 & 1.16 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C$^{15}$N & 2.7 &  200 & $ 7.76 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 6.5 & -1.0 & e \\ 
 & 2.7 &  200 & $ 3.11 \times 10^{15}$ & 1.01 & 1.15 & 1.16 & 6.5 & 9.0 & e \\ 
 & 2.7 &  200 & $ 3.87 \times 10^{14}$ & 1.01 & 1.15 & 1.16 & 8.0 & -11.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_18.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$C(O)NH$_2$-A toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3conh2-a}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-A & 2.4 &  170 & $ 8.10 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-E & 2.4 &  170 & $ 5.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-A, v=1 & 2.4 &  170 & $ 8.10 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-E, v=1 & 2.4 &  170 & $ 5.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-A, v=2 & 2.4 &  170 & $ 8.10 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 7.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$C(O)NH$_2$-E, v=2 & 2.4 &  170 & $ 5.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_19.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$COOH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3cooh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$COOH & 4.0 &  100 & $ 1.05 \times 10^{16}$ & 0.88 & 1.00 & 0.88 & 7.0 & -1.0 & e \\ 
 & 4.0 &  100 & $ 3.59 \times 10^{15}$ & 0.88 & 1.00 & 0.88 & 7.0 & 8.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_2.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_5$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c2h5cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_5$CN & 3.0 &  170 & $ 1.84 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 2.3 &  170 & $ 2.14 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 1.38 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_5$CN, $\varv_{13}$$+$$\varv_{21}$=1 & 2.0 &  170 & $ 1.07 \times 10^{19}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 1.5 &  170 & $ 9.19 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 1.99 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_5$CN, $\varv_{20}$=1 & 2.0 &  170 & $ 4.59 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 1.5 &  170 & $ 4.59 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 1.53 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_5$CN, $\varv_{12}$=1 & 2.0 &  170 & $ 1.38 \times 10^{19}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 1.5 &  170 & $ 1.38 \times 10^{19}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 4.59 \times 10^{18}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 C$_2$H$_5$$^{13}$CN & 3.0 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 2.3 &  170 & $ 7.66 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{13}$CH$_2$CN & 3.0 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 2.3 &  170 & $ 7.66 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$CH$_2$CN & 3.0 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & -1.0 & e \\ 
 & 2.3 &  170 & $ 7.66 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 6.5 & 9.0 & e \\ 
 & 1.7 &  170 & $ 6.12 \times 10^{16}$ & 1.00 & 1.53 & 1.53 & 8.0 & -11.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_20.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$NH$_2$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3nh2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$NH$_2$ & 3.0 &  100 & $ 6.00 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 9.0 & 0.0 & e \\ 
 & 3.0 &  100 & $ 1.70 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 9.0 & 10.0 & e \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 3.54 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 12.0 & 0.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_21.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OCH$_3$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3och3}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OCH$_3$ & 2.5 &  130 & $ 1.96 \times 10^{18}$ & 0.85 & 1.00 & 0.85 & 6.0 & 0.0 & e \\ 
 & 2.5 &  130 & $ 9.37 \times 10^{17}$ & 0.85 & 1.00 & 0.85 & 6.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$OCH$_3$, $\varv_{11}$=1 & 2.5 &  130 & $ 1.96 \times 10^{18}$ & 0.85 & 1.00 & 0.85 & 6.0 & 0.0 & e \\ 
 & 2.5 &  130 & $ 9.37 \times 10^{17}$ & 0.85 & 1.00 & 0.85 & 6.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$OCH$_3$, $\varv_{15}$=1 & 2.5 &  130 & $ 1.96 \times 10^{18}$ & 0.85 & 1.00 & 0.85 & 6.0 & 0.0 & e \\ 
 & 2.5 &  130 & $ 9.37 \times 10^{17}$ & 0.85 & 1.00 & 0.85 & 6.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 CH$_3$O$^{13}$CH$_3$ & 2.5 &  130 & $ 9.83 \times 10^{16}$ & 0.85 & 1.00 & 0.85 & 6.0 & 0.0 & e \\ 
 & 2.5 &  130 & $ 4.70 \times 10^{16}$ & 0.85 & 1.00 & 0.85 & 6.0 & 10.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_22.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OCHO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3ocho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OCHO & 4.0 &   80 & $ 4.37 \times 10^{17}$ & 0.91 & 1.00 & 0.91 & 7.0 & -0.5 & e \\ 
 & 4.0 &   80 & $ 1.46 \times 10^{17}$ & 0.91 & 1.00 & 0.91 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 CH$_3$OCHO, $\varv_{\rm t}$=1 & 4.0 &   80 & $ 1.00 \times 10^{18}$ & 0.91 & 1.00 & 0.91 & 7.0 & -0.5 & e \\ 
 & 4.0 &   80 & $ 3.37 \times 10^{17}$ & 0.91 & 1.00 & 0.91 & 7.0 & 9.5 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_23.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$OH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3oh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$OH & 3.0 &  200 & $ 1.76 \times 10^{19}$ & 0.98 & 1.00 & 0.98 & 7.0 & -0.5 & e \\ 
 & 3.0 &  200 & $ 4.39 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 7.0 & 9.5 & e \\ 
 &   60 &   15 & $ 1.94 \times 10^{16}$ & 1.02 & 1.00 & 1.02 & 16.0 & 4.0 & e \\ 
 &   60 &  4.5 & $ 1.82 \times 10^{15}$ & 0.96 & 1.00 & 0.96 & 18.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 4.57 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.5 & -163.7 & a \\ 
 &  120 &  2.7 & $ 6.06 \times 10^{12}$ & 0.93 & 1.00 & 0.93 & 3.0 & -169.6 & a \\ 
\noalign{\smallskip} 
 CH$_3$OH, $\varv_{\rm t}$=1 & 2.5 &  200 & $ 1.76 \times 10^{19}$ & 0.98 & 1.00 & 0.98 & 7.0 & -0.5 & e \\ 
 & 2.5 &  200 & $ 4.39 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 CH$_3$OH, $\varv_{\rm t}$=2 & 2.5 &  200 & $ 1.76 \times 10^{19}$ & 0.98 & 1.00 & 0.98 & 7.0 & -0.5 & e \\ 
 & 2.5 &  200 & $ 4.39 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$OH & 3.0 &  200 & $ 7.00 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & -0.5 & e \\ 
 & 3.0 &  200 & $ 1.80 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & 9.5 & e \\ 
 &   60 &   15 & $ 1.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 16.0 & 4.0 & e \\ 
 &   60 &  4.5 & $ 2.00 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 18.0 & 2.0 & a \\ 
\noalign{\smallskip} 
 $^{13}$CH$_3$OH, $\varv_{\rm t}$=1 & 2.5 &  200 & $ 7.00 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & -0.5 & e \\ 
 & 2.5 &  200 & $ 1.80 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 CH$_3$$^{18}$OH & 3.0 &  200 & $ 5.60 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & -0.5 & e \\ 
 & 3.0 &  200 & $ 1.44 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 9.5 & e \\ 
 &   60 &   15 & $ 1.20 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 16.0 & 4.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_24.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_3$SH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ch3sh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_3$SH & 5.0 &   60 & $ 2.94 \times 10^{16}$ & 0.91 & 1.00 & 0.91 & 8.0 & -1.2 & e \\ 
 & 5.0 &   60 & $ 2.04 \times 10^{16}$ & 0.91 & 1.00 & 0.91 & 8.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_25.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CN &  200 &   20 & $ 6.93 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 32.0 & 5.0 & e \\ 
 &  120 &  3.5 & $ 1.40 \times 10^{15}$ & 1.21 & 1.00 & 1.21 & 9.0 & 17.0 & a \\ 
 &  120 &  3.5 & $ 4.34 \times 10^{14}$ & 1.21 & 1.00 & 1.21 & 5.0 & 8.8 & a \\ 
 &  120 &  3.5 & $ 5.30 \times 10^{15}$ & 1.21 & 1.00 & 1.21 & 9.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 3.20 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 4.48 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -31.0 & a \\ 
 &  120 &  2.7 & $ 7.67 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.5 & -36.0 & a \\ 
 &  120 &  2.7 & $ 2.81 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.5 & -40.0 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 1.53 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 2.8 & -50.3 & a \\ 
 &  120 &  2.7 & $ 2.30 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.8 & -54.0 & a \\ 
 &  120 &  2.7 & $ 1.79 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -58.0 & a \\ 
 &  120 &  2.7 & $ 2.94 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 6.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 7.67 \times 10^{12}$ & 1.28 & 1.00 & 1.28 & 2.5 & -73.2 & a \\ 
 &  120 &  2.7 & $ 3.07 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.5 & -79.1 & a \\ 
 &  120 &  2.7 & $ 7.03 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.5 & -83.7 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -86.5 & a \\ 
 &  120 &  2.7 & $ 7.03 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.7 & -89.5 & a \\ 
 &  120 &  2.7 & $ 5.76 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 2.5 & -92.7 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -97.5 & a \\ 
 &  120 &  2.7 & $ 1.92 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.0 & -104.1 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -107.2 & a \\ 
 &  120 &  2.7 & $ 6.39 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -110.3 & a \\ 
 &  120 &  2.7 & $ 3.07 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -115.5 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 1.6 & -122.2 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{12}$ & 1.28 & 1.00 & 1.28 & 3.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 1.92 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.5 & -134.0 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 3.0 & -137.5 & a \\ 
 &  120 &  2.7 & $ 6.39 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.5 & -140.5 & a \\ 
 &  120 &  2.7 & $ 9.85 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.4 & -144.6 & a \\ 
 &  120 &  2.7 & $ 1.53 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 2.81 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 6.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 7.03 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.0 & -160.5 & a \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 4.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 3.45 \times 10^{14}$ & 1.28 & 1.00 & 1.28 & 4.0 & -169.5 & a \\ 
 &  120 &  2.7 & $ 1.92 \times 10^{13}$ & 1.28 & 1.00 & 1.28 & 3.4 & -174.7 & a \\ 
 &  120 &  2.7 & $ 8.95 \times 10^{12}$ & 1.28 & 1.00 & 1.28 & 4.0 & -179.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$CN &  200 &   20 & $ 3.46 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 32.0 & 5.0 & e \\ 
 &  120 &  2.7 & $ 7.30 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 2.27 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 5.0 & 8.8 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{14}$ & 1.26 & 1.00 & 1.26 & 9.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 7.87 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.0 & -27.0 & a \\ 
 &  120 &  2.7 & $ 1.10 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -31.0 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.5 & -36.0 & a \\ 
 &  120 &  2.7 & $ 6.92 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.5 & -40.0 & a \\ 
 &  120 &  2.7 & $ 1.79 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.8 & -50.3 & a \\ 
 &  120 &  2.7 & $ 1.13 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 3.8 & -54.0 & a \\ 
 &  120 &  2.7 & $ 8.81 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -58.0 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 6.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 3.78 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 2.5 & -73.2 & a \\ 
 &  120 &  2.7 & $ 7.55 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.5 & -79.1 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -83.7 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.0 & -86.5 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.7 & -89.5 & a \\ 
 &  120 &  2.7 & $ 1.42 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 2.5 & -92.7 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.0 & -97.5 & a \\ 
 &  120 &  2.7 & $ 4.72 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -104.1 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.0 & -107.2 & a \\ 
 &  120 &  2.7 & $ 1.57 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -110.3 & a \\ 
 &  120 &  2.7 & $ 7.55 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.0 & -115.5 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 1.6 & -122.2 & a \\ 
 &  120 &  2.7 & $ 6.29 \times 10^{10}$ & 1.26 & 1.00 & 1.26 & 3.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.5 & -134.0 & a \\ 
 &  120 &  2.7 & $ 5.35 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -137.5 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.5 & -140.5 & a \\ 
 &  120 &  2.7 & $ 4.85 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.4 & -144.6 & a \\ 
 &  120 &  2.7 & $ 7.55 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 6.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 3.46 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 3.0 & -160.5 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.26 & 1.00 & 1.26 & 4.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 1.70 \times 10^{13}$ & 1.26 & 1.00 & 1.26 & 4.0 & -169.5 & a \\ 
 &  120 &  2.7 & $ 9.44 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 3.4 & -174.7 & a \\ 
 &  120 &  2.7 & $ 4.41 \times 10^{11}$ & 1.26 & 1.00 & 1.26 & 4.0 & -179.5 & a \\ 
\noalign{\smallskip} 
 C$^{15}$N &  200 &   20 & $ 2.31 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 32.0 & 5.0 & e \\ 
 &  120 &  2.7 & $ 4.91 \times 10^{12}$ & 1.27 & 1.00 & 1.27 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 1.52 \times 10^{12}$ & 1.27 & 1.00 & 1.27 & 5.0 & 8.8 & a \\ 
 &  120 &  2.7 & $ 1.87 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 9.0 & 0.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_26.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CO &  200 &   48 & $ 6.15 \times 10^{19}$ & 0.98 & 1.00 & 0.98 & 18.0 & 6.5 & e \\ 
 &   20 &   20 & $ 7.92 \times 10^{18}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 1.98 \times 10^{18}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &   10 & $ 1.12 \times 10^{17}$ & 1.02 & 1.00 & 1.02 & 18.0 & 1.5 & a \\ 
 &  200 &  2.7 & $ 4.63 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -72.7 & a \\ 
 &  200 &  2.7 & $ 2.57 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -82.0 & a \\ 
 &  200 &  2.7 & $ 4.37 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -84.2 & a \\ 
 &  200 &  2.7 & $ 2.31 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.0 & -89.9 & a \\ 
 &  200 &  2.7 & $ 2.06 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -92.8 & a \\ 
 &  200 &  2.7 & $ 2.11 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.4 & -102.6 & a \\ 
 &  200 &  2.7 & $ 2.02 \times 10^{17}$ & 1.29 & 1.00 & 1.29 & 2.4 & -105.3 & a \\ 
 &  200 &  2.7 & $ 2.57 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.5 & -107.5 & a \\ 
 &  200 &  2.7 & $ 3.09 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.0 & -112.8 & a \\ 
 &  200 &  2.7 & $ 4.63 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.1 & -137.0 & a \\ 
 &  200 &  2.7 & $ 1.41 \times 10^{16}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.8 & a \\ 
 &  200 &  2.7 & $ 6.69 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.0 & -144.0 & a \\ 
 &  200 &  2.7 & $ 6.17 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.0 & -157.0 & a \\ 
 &  200 &  2.7 & $ 9.00 \times 10^{15}$ & 1.29 & 1.00 & 1.29 & 2.5 & -169.0 & a \\ 
\noalign{\smallskip} 
 $^{13}$CO &  200 &   48 & $ 3.08 \times 10^{18}$ & 0.98 & 1.00 & 0.98 & 18.0 & 5.0 & e \\ 
 &   20 &   20 & $ 3.96 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 9.93 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &  7.0 & $ 8.45 \times 10^{16}$ & 1.06 & 1.00 & 1.06 & 16.0 & 1.5 & a \\ 
 &  200 &  2.7 & $ 2.29 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -72.7 & a \\ 
 &  200 &  2.7 & $ 6.35 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -82.0 & a \\ 
 &  200 &  2.7 & $ 1.08 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -84.2 & a \\ 
 &  200 &  2.7 & $ 5.71 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.0 & -89.9 & a \\ 
 &  200 &  2.7 & $ 5.08 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -92.8 & a \\ 
 &  200 &  2.7 & $ 5.21 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.4 & -102.6 & a \\ 
 &  200 &  2.7 & $ 4.98 \times 10^{15}$ & 1.27 & 1.00 & 1.27 & 2.4 & -105.3 & a \\ 
 &  200 &  2.7 & $ 6.35 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.5 & -107.5 & a \\ 
 &  200 &  2.7 & $ 7.62 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -112.8 & a \\ 
 &  200 &  2.7 & $ 2.29 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.1 & -137.0 & a \\ 
 &  200 &  2.7 & $ 6.99 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.4 & -138.8 & a \\ 
 &  200 &  2.7 & $ 3.30 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -144.0 & a \\ 
 &  200 &  2.7 & $ 3.05 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -157.0 & a \\ 
 &  200 &  2.7 & $ 4.45 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.5 & -169.0 & a \\ 
\noalign{\smallskip} 
 C$^{18}$O &  200 &   48 & $ 2.46 \times 10^{17}$ & 0.98 & 1.00 & 0.98 & 18.0 & 5.0 & e \\ 
 &   20 &   20 & $ 3.17 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 7.94 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &  7.0 & $ 6.76 \times 10^{15}$ & 1.06 & 1.00 & 1.06 & 16.0 & 1.5 & a \\ 
 &  200 &  2.7 & $ 1.83 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -72.7 & a \\ 
 &  200 &  2.7 & $ 7.77 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -82.0 & a \\ 
 &  200 &  2.7 & $ 1.32 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -84.2 & a \\ 
 &  200 &  2.7 & $ 6.98 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.0 & -89.9 & a \\ 
 &  200 &  2.7 & $ 6.21 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -92.8 & a \\ 
 &  200 &  2.7 & $ 6.37 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.4 & -102.6 & a \\ 
 &  200 &  2.7 & $ 6.09 \times 10^{14}$ & 1.27 & 1.00 & 1.27 & 2.4 & -105.3 & a \\ 
 &  200 &  2.7 & $ 7.77 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.5 & -107.5 & a \\ 
 &  200 &  2.7 & $ 9.30 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -112.8 & a \\ 
 &  200 &  2.7 & $ 1.83 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.1 & -137.0 & a \\ 
 &  200 &  2.7 & $ 5.58 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.4 & -138.8 & a \\ 
 &  200 &  2.7 & $ 2.64 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -144.0 & a \\ 
 &  200 &  2.7 & $ 2.44 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.0 & -157.0 & a \\ 
 &  200 &  2.7 & $ 3.55 \times 10^{13}$ & 1.27 & 1.00 & 1.27 & 2.5 & -169.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{17}$O &  200 &   48 & $ 8.55 \times 10^{16}$ & 0.98 & 1.00 & 0.98 & 18.0 & 5.0 & e \\ 
 &   20 &   20 & $ 1.10 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 2.76 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &  7.0 & $ 2.35 \times 10^{15}$ & 1.06 & 1.00 & 1.06 & 16.0 & 1.5 & a \\ 
 &  200 &  2.7 & $ 6.43 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -72.7 & a \\ 
 &  200 &  2.7 & $ 1.89 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -82.0 & a \\ 
 &  200 &  2.7 & $ 3.21 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -84.2 & a \\ 
 &  200 &  2.7 & $ 1.70 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.0 & -89.9 & a \\ 
 &  200 &  2.7 & $ 1.52 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -92.8 & a \\ 
 &  200 &  2.7 & $ 1.56 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.4 & -102.6 & a \\ 
 &  200 &  2.7 & $ 1.48 \times 10^{14}$ & 1.29 & 1.00 & 1.29 & 2.4 & -105.3 & a \\ 
 &  200 &  2.7 & $ 1.89 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.5 & -107.5 & a \\ 
 &  200 &  2.7 & $ 2.26 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.0 & -112.8 & a \\ 
 &  200 &  2.7 & $ 6.43 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.1 & -137.0 & a \\ 
 &  200 &  2.7 & $ 1.97 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.4 & -138.8 & a \\ 
 &  200 &  2.7 & $ 9.28 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -144.0 & a \\ 
 &  200 &  2.7 & $ 8.58 \times 10^{12}$ & 1.29 & 1.00 & 1.29 & 2.0 & -157.0 & a \\ 
 &  200 &  2.7 & $ 1.25 \times 10^{13}$ & 1.29 & 1.00 & 1.29 & 2.5 & -169.0 & a \\ 
\noalign{\smallskip} 
 $^{13}$C$^{18}$O &  200 &   48 & $ 1.23 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 18.0 & 5.0 & e \\ 
 &   20 &   20 & $ 1.59 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 3.97 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &  7.0 & $ 3.38 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 16.0 & 1.5 & a \\ 
\noalign{\smallskip} 
 $^{13}$C$^{17}$O &  200 &   48 & $ 4.27 \times 10^{15}$ & 0.98 & 1.00 & 0.98 & 18.0 & 5.0 & e \\ 
 &   20 &   20 & $ 5.49 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 20.0 & 23.0 & e \\ 
 &   20 &   18 & $ 1.38 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 20.0 & -23.0 & e \\ 
 &  200 &  7.0 & $ 1.17 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 16.0 & 1.5 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_27.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_cs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CS & 4.0 &  150 & $ 2.59 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.5 & e \\ 
 &  200 &   13 & $ 3.01 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 24.0 & 6.0 & e \\ 
 &  120 &  6.3 & $ 3.91 \times 10^{14}$ & 1.03 & 1.00 & 1.03 & 10.0 & 17.0 & a \\ 
 &  120 &  4.6 & $ 2.73 \times 10^{13}$ & 1.05 & 1.00 & 1.05 & 2.0 & 11.0 & a \\ 
 &  120 &  4.6 & $ 1.31 \times 10^{15}$ & 1.05 & 1.00 & 1.05 & 10.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 8.87 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -32.7 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 9.32 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 5.0 & -55.6 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.0 & -60.2 & a \\ 
 &  120 &  2.7 & $ 8.54 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 4.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 8.87 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.8 & -84.7 & a \\ 
 &  120 &  2.7 & $ 1.66 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -97.0 & a \\ 
 &  120 &  2.7 & $ 9.32 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.8 & -104.0 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.5 & -110.0 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -122.0 & a \\ 
 &  120 &  2.7 & $ 2.66 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -133.3 & a \\ 
 &  120 &  2.7 & $ 7.32 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 5.0 & -137.0 & a \\ 
 &  120 &  2.7 & $ 1.55 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 8.32 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 1.22 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 3.5 & -156.3 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.0 & -159.3 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.8 & -161.9 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.2 & -166.0 & a \\ 
 &  120 &  2.7 & $ 6.10 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 2.7 & -169.5 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.5 & -175.0 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -179.7 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$CS & 4.0 &  150 & $ 1.30 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.5 & e \\ 
 &  200 &   13 & $ 1.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 24.0 & 6.0 & e \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 10.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.0 & 11.0 & a \\ 
 &  120 &  2.7 & $ 6.93 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 10.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -32.7 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -55.6 & a \\ 
 &  120 &  2.7 & $ 7.21 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -60.2 & a \\ 
 &  120 &  2.7 & $ 4.27 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -84.7 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.5 & -97.0 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.8 & -104.0 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.5 & -110.0 & a \\ 
 &  120 &  2.7 & $ 3.60 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 9.43 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -122.0 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -133.3 & a \\ 
 &  120 &  2.7 & $ 3.66 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -137.0 & a \\ 
 &  120 &  2.7 & $ 7.76 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 4.16 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 6.10 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -156.3 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -159.3 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -161.9 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.2 & -166.0 & a \\ 
 &  120 &  2.7 & $ 3.05 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.7 & -169.5 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -175.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -179.7 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{34}$S & 4.0 &  150 & $ 1.18 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.5 & e \\ 
 &  200 &   13 & $ 1.37 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 24.0 & 6.0 & e \\ 
 &  120 &  2.7 & $ 1.92 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 10.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 1.31 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.0 & 11.0 & a \\ 
 &  120 &  2.7 & $ 6.30 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 10.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -32.7 & a \\ 
 &  120 &  2.7 & $ 3.03 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 4.24 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -55.6 & a \\ 
 &  120 &  2.7 & $ 6.55 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -60.2 & a \\ 
 &  120 &  2.7 & $ 3.88 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 4.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -84.7 & a \\ 
 &  120 &  2.7 & $ 7.56 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 5.05 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.5 & -97.0 & a \\ 
 &  120 &  2.7 & $ 4.24 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 3.8 & -104.0 & a \\ 
 &  120 &  2.7 & $ 2.12 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.5 & -110.0 & a \\ 
 &  120 &  2.7 & $ 6.55 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 8.57 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -122.0 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -133.3 & a \\ 
 &  120 &  2.7 & $ 3.33 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 5.0 & -137.0 & a \\ 
 &  120 &  2.7 & $ 7.05 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 3.78 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -156.3 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -159.3 & a \\ 
 &  120 &  2.7 & $ 2.52 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -161.9 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.2 & -166.0 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 2.7 & -169.5 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -175.0 & a \\ 
 &  120 &  2.7 & $ 5.05 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -179.7 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{33}$S & 4.0 &  150 & $ 2.36 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.5 & e \\ 
 &  200 &   13 & $ 2.73 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 24.0 & 6.0 & e \\ 
 &  120 &  2.7 & $ 3.83 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 10.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 2.62 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.0 & 11.0 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{13}$ & 1.11 & 1.00 & 1.11 & 10.0 & 2.0 & a \\ 
 &  120 &  2.7 & $ 8.06 \times 10^{ 9}$ & 1.11 & 1.00 & 1.11 & 3.5 & -32.7 & a \\ 
 &  120 &  2.7 & $ 6.04 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -47.3 & a \\ 
 &  120 &  2.7 & $ 8.47 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -55.6 & a \\ 
 &  120 &  2.7 & $ 1.31 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -60.2 & a \\ 
 &  120 &  2.7 & $ 7.76 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.0 & -63.0 & a \\ 
 &  120 &  2.7 & $ 8.06 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.8 & -84.7 & a \\ 
 &  120 &  2.7 & $ 1.51 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -90.0 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.0 & -93.0 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.5 & -97.0 & a \\ 
 &  120 &  2.7 & $ 8.47 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.8 & -104.0 & a \\ 
 &  120 &  2.7 & $ 4.24 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.5 & -110.0 & a \\ 
 &  120 &  2.7 & $ 1.31 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 1.72 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -122.0 & a \\ 
 &  120 &  2.7 & $ 2.42 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -127.0 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -133.3 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 5.0 & -137.0 & a \\ 
 &  120 &  2.7 & $ 1.41 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 7.56 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 5.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 1.11 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 3.5 & -156.3 & a \\ 
 &  120 &  2.7 & $ 2.02 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.0 & -159.3 & a \\ 
 &  120 &  2.7 & $ 5.05 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.8 & -161.9 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.2 & -166.0 & a \\ 
 &  120 &  2.7 & $ 5.54 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 2.7 & -169.5 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 3.5 & -175.0 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 4.0 & -179.7 & a \\ 
\noalign{\smallskip} 
 $^{13}$C$^{34}$S & 4.0 &  150 & $ 5.90 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 12.0 & 1.5 & e \\ 
 &  200 &   13 & $ 6.84 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 24.0 & 6.0 & e \\ 
 &  120 &  2.7 & $ 9.58 \times 10^{11}$ & 1.11 & 1.00 & 1.11 & 10.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 6.55 \times 10^{10}$ & 1.11 & 1.00 & 1.11 & 2.0 & 11.0 & a \\ 
 &  120 &  2.7 & $ 3.15 \times 10^{12}$ & 1.11 & 1.00 & 1.11 & 10.0 & 2.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_28.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CH$_2$CO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_h2cco}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CH$_2$CO & 2.2 &  150 & $ 5.99 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
 & 1.9 &  150 & $ 2.99 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 7.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 $^{13}$CH$_2$CO & 2.2 &  150 & $ 2.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
 & 1.9 &  150 & $ 1.50 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 10.0 & e \\ 
\noalign{\smallskip} 
 CH$_2$$^{13}$CO & 2.2 &  150 & $ 2.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
 & 1.9 &  150 & $ 1.50 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 10.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_29.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$CO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_h2co}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$CO & 4.5 &  100 & $ 5.05 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 9.0 & -0.8 & e \\ 
 & 4.5 &  100 & $ 1.82 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 10.0 & 9.2 & e \\ 
 &   40 &   11 & $ 3.07 \times 10^{16}$ & 0.96 & 1.00 & 0.96 & 25.0 & 0.0 & e \\ 
 &  120 &  2.7 & $ 2.16 \times 10^{16}$ & 0.90 & 1.00 & 0.90 & 11.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 6.76 \times 10^{16}$ & 0.90 & 1.00 & 0.90 & 17.0 & 1.9 & a \\ 
\noalign{\smallskip} 
 H$_2$$^{13}$CO & 4.5 &  100 & $ 2.52 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 9.0 & -0.8 & e \\ 
 & 4.5 &  100 & $ 9.09 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 10.0 & 9.2 & e \\ 
 &   40 &   11 & $ 1.53 \times 10^{15}$ & 0.96 & 1.00 & 0.96 & 25.0 & 0.0 & e \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{15}$ & 0.90 & 1.00 & 0.90 & 11.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 3.37 \times 10^{15}$ & 0.90 & 1.00 & 0.90 & 17.0 & 1.9 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_3.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_5$OCHO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c2h5ocho}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_5$OCHO & 3.0 &  100 & $ 5.41 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_30.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$CS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_h2cs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$CS & 3.0 &  150 & $ 2.50 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 8.0 & -1.0 & e \\ 
 & 2.0 &  150 & $ 3.99 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 8.0 & 9.0 & e \\ 
 &  120 &   15 & $ 1.51 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 12.0 & -7.0 & e \\ 
\noalign{\smallskip} 
 H$_2$$^{13}$CS & 3.0 &  150 & $ 1.25 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 8.0 & -1.0 & e \\ 
 & 2.0 &  150 & $ 2.00 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 8.0 & 9.0 & e \\ 
 &  120 &   15 & $ 7.56 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 12.0 & -7.0 & e \\ 
\noalign{\smallskip} 
 H$_2$C$^{34}$S & 3.0 &  150 & $ 1.14 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 8.0 & -1.0 & e \\ 
 & 2.0 &  150 & $ 1.82 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 8.0 & 9.0 & e \\ 
 &  120 &   15 & $ 6.87 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 12.0 & -7.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_31.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$CH$_2$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_h2nch2cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$CH$_2$CN & 2.0 &  100 & $ 2.99 \times 10^{16}$ & 1.00 & 1.07 & 1.07 & 7.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_32.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of H$_2$S toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_h2s}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$_2$S & 5.0 &  200 & $ 6.27 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 13.0 & 3.0 & e \\ 
 & 5.0 &  200 & $ 6.47 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 18.0 & 20.0 & e \\ 
 & 5.0 &  200 & $ 6.17 \times 10^{16}$ & 0.99 & 1.00 & 0.99 & 15.0 & -14.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_33.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HC$_3$N toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hc3n}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$_3$N & 9.0 &   60 & $ 1.20 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 7.59 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 5.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 6.99 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_7$=1 & 2.2 &  230 & $ 8.03 \times 10^{17}$ & 1.00 & 2.01 & 2.01 & 7.0 & -1.5 & e \\ 
 & 2.5 &  200 & $ 1.69 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 1.52 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 2.03 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_7$=2 & 1.8 &  200 & $ 2.37 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 1.69 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 1.52 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 2.03 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_6$=1 & 1.8 &  200 & $ 2.70 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 2.37 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 1.52 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 2.03 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_5$=1/$\varv_7$=3 & 1.4 &  200 & $ 7.61 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 5.07 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_6$=$\varv_7$=1 & 1.4 &  200 & $ 7.61 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -2.0 & e \\ 
 & 2.5 &  200 & $ 5.07 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_4$=1 & 1.4 &  200 & $ 7.61 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -2.0 & e \\ 
 & 2.5 &  200 & $ 1.01 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & 7.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_7$=4/$\varv_5$=$\varv_7$=1 & 1.4 &  200 & $ 6.76 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 6.76 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HC$_3$N, $\varv_6$=2 & 1.4 &  200 & $ 1.01 \times 10^{19}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 1.01 \times 10^{18}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN & 9.0 &   60 & $ 5.99 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 3.80 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 3.80 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 4.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN & 9.0 &   60 & $ 5.99 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 3.80 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 3.80 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 4.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN & 9.0 &   60 & $ 5.99 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 3.80 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 3.80 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 4.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_7$=1 & 2.2 &  230 & $ 4.02 \times 10^{16}$ & 1.00 & 2.01 & 2.01 & 7.0 & -1.5 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_7$=1 & 2.2 &  230 & $ 4.02 \times 10^{16}$ & 1.00 & 2.01 & 2.01 & 7.0 & -1.5 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_7$=1 & 2.2 &  230 & $ 4.02 \times 10^{16}$ & 1.00 & 2.01 & 2.01 & 7.0 & -1.5 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_7$=2 & 1.8 &  200 & $ 1.18 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_7$=2 & 1.8 &  200 & $ 1.18 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_7$=2 & 1.8 &  200 & $ 1.18 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 8.45 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_6$=1 & 1.8 &  200 & $ 1.35 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 1.18 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_6$=1 & 1.8 &  200 & $ 1.35 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 1.18 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_6$=1 & 1.8 &  200 & $ 1.35 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 1.18 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
 & 1.8 &  200 & $ 7.61 \times 10^{15}$ & 1.00 & 1.69 & 1.69 & 10.0 & 14.0 & e \\ 
 & 1.8 &  200 & $ 1.01 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_5$=1/$\varv_7$=3 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_5$=1/$\varv_7$=3 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_5$=1/$\varv_7$=3 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -1.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CCCN, $\varv_6$=$\varv_7$=1 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -2.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$CCN, $\varv_6$=$\varv_7$=1 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -2.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HCC$^{13}$CN, $\varv_6$=$\varv_7$=1 & 1.4 &  200 & $ 3.80 \times 10^{17}$ & 1.00 & 1.69 & 1.69 & 7.0 & -2.0 & e \\ 
 & 2.5 &  200 & $ 2.54 \times 10^{16}$ & 1.00 & 1.69 & 1.69 & 7.0 & 8.0 & e \\ 
\noalign{\smallskip} 
 HCCC$^{15}$N & 9.0 &   60 & $ 4.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 2.50 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 3.00 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 HC$^{13}$C$^{13}$CN & 9.0 &   60 & $ 3.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 1.90 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 1.90 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 2.25 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$CC$^{13}$CN & 9.0 &   60 & $ 3.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 1.90 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 1.90 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 2.25 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
\noalign{\smallskip} 
 H$^{13}$C$^{13}$CCN & 9.0 &   60 & $ 3.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 & 9.0 &   60 & $ 1.90 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & 8.5 & e \\ 
 & 2.5 &   80 & $ 1.90 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & 14.0 & e \\ 
 & 2.5 &   80 & $ 2.25 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -13.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_34.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCCNC toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hccnc}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCCNC & 9.0 &   60 & $ 4.00 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 8.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_35.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hcn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCN &  200 &   20 & $ 1.07 \times 10^{17}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.0 & e \\ 
 &   20 &   20 & $ 2.78 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 22.0 & 43.0 & e \\ 
 &  120 &  4.3 & $ 5.66 \times 10^{13}$ & 1.13 & 1.00 & 1.13 & 13.0 & 21.0 & a \\ 
 &  120 &  5.0 & $ 7.69 \times 10^{14}$ & 1.10 & 1.00 & 1.10 & 26.0 & -1.0 & a \\ 
 &  120 &  2.7 & $ 1.99 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 7.0 & -29.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -34.5 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 2.01 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 9.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 1.94 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.2 & -56.6 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{14}$ & 1.24 & 1.00 & 1.24 & 7.0 & -61.9 & a \\ 
 &  120 &  2.7 & $ 4.47 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 8.0 & -69.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.5 & -79.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -85.2 & a \\ 
 &  120 &  2.7 & $ 9.31 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -90.6 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -94.5 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.8 & -100.0 & a \\ 
 &  120 &  2.7 & $ 2.73 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.3 & -104.5 & a \\ 
 &  120 &  2.7 & $ 1.03 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.4 & -110.3 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 3.48 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.5 & -118.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.5 & -122.6 & a \\ 
 &  120 &  2.7 & $ 2.24 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.0 & -126.5 & a \\ 
 &  120 &  2.7 & $ 1.29 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 4.7 & -132.0 & a \\ 
 &  120 &  2.7 & $ 9.94 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.5 & -137.2 & a \\ 
 &  120 &  2.7 & $ 8.07 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -141.2 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.8 & -145.0 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 4.10 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 3.23 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -161.2 & a \\ 
 &  120 &  2.7 & $ 2.24 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 5.0 & -166.7 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 3.2 & -171.0 & a \\ 
 &  120 &  2.7 & $ 8.57 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.7 & -176.8 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -180.0 & a \\ 
 &  120 &  2.7 & $ 1.99 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 6.21 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -188.0 & a \\ 
 &  120 &  2.7 & $ 4.35 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -191.7 & a \\ 
 &  120 &  2.7 & $ 2.73 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -195.0 & a \\ 
\noalign{\smallskip} 
 HCN, $\varv_2$=1 & 0.9 &  500 & $ 6.81 \times 10^{19}$ & 1.14 & 1.00 & 1.14 & 12.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 HCN, $\varv_2$=2 & 0.9 &  500 & $ 6.81 \times 10^{19}$ & 1.14 & 1.00 & 1.14 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$^{13}$CN &  200 &   20 & $ 5.37 \times 10^{15}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.0 & e \\ 
 &   20 &   20 & $ 1.39 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 22.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 3.97 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 13.0 & 19.0 & a \\ 
 &  120 &  3.7 & $ 4.08 \times 10^{14}$ & 1.17 & 1.00 & 1.17 & 24.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 7.0 & -29.0 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -34.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 9.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 3.23 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 2.48 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 4.2 & -56.6 & a \\ 
 &  120 &  2.7 & $ 5.09 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 7.0 & -61.9 & a \\ 
 &  120 &  2.7 & $ 2.24 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 8.0 & -69.5 & a \\ 
 &  120 &  2.7 & $ 3.10 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.5 & -79.5 & a \\ 
 &  120 &  2.7 & $ 3.10 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -85.2 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -90.6 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -94.5 & a \\ 
 &  120 &  2.7 & $ 3.48 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.8 & -100.0 & a \\ 
 &  120 &  2.7 & $ 6.83 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.3 & -104.5 & a \\ 
 &  120 &  2.7 & $ 2.58 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.4 & -110.3 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -118.0 & a \\ 
 &  120 &  2.7 & $ 1.68 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -122.6 & a \\ 
 &  120 &  2.7 & $ 1.12 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.0 & -126.5 & a \\ 
 &  120 &  2.7 & $ 6.46 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.7 & -132.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.5 & -137.2 & a \\ 
 &  120 &  2.7 & $ 4.04 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -141.2 & a \\ 
 &  120 &  2.7 & $ 2.86 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 3.8 & -145.0 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 1.61 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -161.2 & a \\ 
 &  120 &  2.7 & $ 1.12 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 5.0 & -166.7 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{12}$ & 1.24 & 1.00 & 1.24 & 3.2 & -171.0 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.7 & -176.8 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & -180.0 & a \\ 
 &  120 &  2.7 & $ 9.94 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 3.10 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -188.0 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -191.7 & a \\ 
 &  120 &  2.7 & $ 1.37 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -195.0 & a \\ 
\noalign{\smallskip} 
 H$^{13}$CN, $\varv_2$=1 & 0.9 &  500 & $ 3.39 \times 10^{18}$ & 1.13 & 1.00 & 1.13 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{15}$N &  200 &   20 & $ 3.58 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.0 & e \\ 
 &   20 &   20 & $ 9.27 \times 10^{11}$ & 0.99 & 1.00 & 0.99 & 22.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 12.5 & 16.0 & a \\ 
 &  120 &  2.7 & $ 4.22 \times 10^{13}$ & 1.24 & 1.00 & 1.24 & 14.5 & 1.0 & a \\ 
 &  120 &  2.7 & $ 5.67 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 7.0 & -29.0 & a \\ 
 &  120 &  2.7 & $ 1.41 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -34.5 & a \\ 
 &  120 &  2.7 & $ 1.41 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 4.47 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 9.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 4.31 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.2 & -56.6 & a \\ 
 &  120 &  2.7 & $ 3.39 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 7.0 & -61.9 & a \\ 
 &  120 &  2.7 & $ 1.49 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 8.0 & -69.5 & a \\ 
 &  120 &  2.7 & $ 3.55 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.5 & -79.5 & a \\ 
 &  120 &  2.7 & $ 3.55 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -85.2 & a \\ 
 &  120 &  2.7 & $ 2.66 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -90.6 & a \\ 
 &  120 &  2.7 & $ 1.41 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -94.5 & a \\ 
 &  120 &  2.7 & $ 3.97 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.8 & -100.0 & a \\ 
 &  120 &  2.7 & $ 7.81 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.3 & -104.5 & a \\ 
 &  120 &  2.7 & $ 2.94 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.4 & -110.3 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -118.0 & a \\ 
 &  120 &  2.7 & $ 1.12 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -122.6 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 3.0 & -126.5 & a \\ 
 &  120 &  2.7 & $ 4.31 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.7 & -132.0 & a \\ 
 &  120 &  2.7 & $ 3.31 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.5 & -137.2 & a \\ 
 &  120 &  2.7 & $ 2.69 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -141.2 & a \\ 
 &  120 &  2.7 & $ 1.90 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.8 & -145.0 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 1.37 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.0 & -161.2 & a \\ 
 &  120 &  2.7 & $ 7.45 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 5.0 & -166.7 & a \\ 
 &  120 &  2.7 & $ 8.28 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 3.2 & -171.0 & a \\ 
 &  120 &  2.7 & $ 2.85 \times 10^{10}$ & 1.24 & 1.00 & 1.24 & 4.7 & -176.8 & a \\ 
 &  120 &  2.7 & $ 8.28 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -180.0 & a \\ 
 &  120 &  2.7 & $ 6.61 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 2.07 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 4.0 & -188.0 & a \\ 
 &  120 &  2.7 & $ 1.45 \times 10^{ 9}$ & 1.24 & 1.00 & 1.24 & 3.5 & -191.7 & a \\ 
 &  120 &  2.7 & $ 9.10 \times 10^{ 8}$ & 1.24 & 1.00 & 1.24 & 4.0 & -195.0 & a \\ 
\noalign{\smallskip} 
 H$^{13}$C$^{15}$N &  200 &   20 & $ 1.79 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 22.0 & 3.0 & e \\ 
 &   20 &   20 & $ 4.65 \times 10^{10}$ & 0.99 & 1.00 & 0.99 & 22.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 6.21 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 7.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 4.97 \times 10^{11}$ & 1.24 & 1.00 & 1.24 & 4.0 & 3.8 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_36.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$CHO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hconh2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$CHO & 2.4 &  180 & $ 1.35 \times 10^{18}$ & 1.00 & 1.12 & 1.12 & 7.0 & -1.0 & e \\ 
 & 1.4 &  180 & $ 8.97 \times 10^{17}$ & 1.00 & 1.12 & 1.12 & 7.0 & 9.0 & e \\ 
 &   60 &  2.7 & $ 3.13 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 8.0 & 19.0 & a \\ 
\noalign{\smallskip} 
 NH$_2$CHO, $\varv_{12}$=1 & 2.4 &  180 & $ 1.35 \times 10^{18}$ & 1.00 & 1.12 & 1.12 & 7.0 & -1.0 & e \\ 
 & 1.4 &  180 & $ 8.97 \times 10^{17}$ & 1.00 & 1.12 & 1.12 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 NH$_2$$^{13}$CHO & 2.4 &  180 & $ 6.73 \times 10^{16}$ & 1.00 & 1.12 & 1.12 & 7.0 & -1.0 & e \\ 
 & 1.4 &  180 & $ 4.48 \times 10^{16}$ & 1.00 & 1.12 & 1.12 & 7.0 & 9.0 & e \\ 
 &   60 &  2.7 & $ 1.57 \times 10^{12}$ & 1.04 & 1.00 & 1.04 & 8.0 & 19.0 & a \\ 
\noalign{\smallskip} 
 NH$_2$$^{13}$CHO, $\varv_{12}$=1 & 2.4 &  180 & $ 7.57 \times 10^{16}$ & 1.00 & 1.12 & 1.12 & 7.0 & -1.0 & e \\ 
 & 1.4 &  180 & $ 5.04 \times 10^{16}$ & 1.00 & 1.12 & 1.12 & 7.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_37.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCO$^+$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hcop}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCO$^+$ &  200 &   12 & $ 5.07 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 24.0 & 3.0 & e \\ 
 &   20 &   20 & $ 1.19 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 26.0 & 43.0 & e \\ 
 &  120 &  4.3 & $ 2.80 \times 10^{13}$ & 1.12 & 1.00 & 1.12 & 12.0 & 19.0 & a \\ 
 &  120 &  4.3 & $ 2.80 \times 10^{14}$ & 1.12 & 1.00 & 1.12 & 25.0 & -1.0 & a \\ 
 &  120 &  2.7 & $ 1.72 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 6.0 & -28.3 & a \\ 
 &  120 &  2.7 & $ 2.01 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -34.6 & a \\ 
 &  120 &  2.7 & $ 8.84 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 5.16 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 7.74 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 1.25 \times 10^{14}$ & 1.23 & 1.00 & 1.23 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.5 & -55.7 & a \\ 
 &  120 &  2.7 & $ 2.58 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.5 & -58.8 & a \\ 
 &  120 &  2.7 & $ 4.67 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 6.0 & -62.7 & a \\ 
 &  120 &  2.7 & $ 2.09 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 7.0 & -70.4 & a \\ 
 &  120 &  2.7 & $ 1.52 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.5 & -84.0 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 5.0 & -89.7 & a \\ 
 &  120 &  2.7 & $ 4.91 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 8.84 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -100.0 & a \\ 
 &  120 &  2.7 & $ 4.67 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.7 & -104.2 & a \\ 
 &  120 &  2.7 & $ 1.72 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.5 & -110.9 & a \\ 
 &  120 &  2.7 & $ 2.95 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 3.0 & -114.0 & a \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -118.0 & a \\ 
 &  120 &  2.7 & $ 6.14 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -122.0 & a \\ 
 &  120 &  2.7 & $ 2.21 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -126.0 & a \\ 
 &  120 &  2.7 & $ 5.65 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 2.70 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 6.8 & -137.2 & a \\ 
 &  120 &  2.7 & $ 1.23 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 4.67 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 4.30 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 4.54 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.5 & -156.6 & a \\ 
 &  120 &  2.7 & $ 4.18 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.5 & -161.2 & a \\ 
 &  120 &  2.7 & $ 8.60 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -166.2 & a \\ 
 &  120 &  2.7 & $ 2.95 \times 10^{13}$ & 1.23 & 1.00 & 1.23 & 3.5 & -170.5 & a \\ 
 &  120 &  2.7 & $ 6.14 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.5 & -176.0 & a \\ 
 &  120 &  2.7 & $ 3.07 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 4.42 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 5.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 1.84 \times 10^{12}$ & 1.23 & 1.00 & 1.23 & 4.0 & -187.7 & a \\ 
 &  120 &  2.7 & $ 6.14 \times 10^{11}$ & 1.23 & 1.00 & 1.23 & 8.0 & -193.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 H$^{13}$CO$^+$ &  200 &   12 & $ 2.52 \times 10^{14}$ & 1.01 & 1.00 & 1.01 & 24.0 & 3.0 & e \\ 
 &   20 &   20 & $ 5.95 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 26.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 9.62 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 12.0 & 18.0 & a \\ 
 &  120 &  2.7 & $ 5.17 \times 10^{13}$ & 1.20 & 1.00 & 1.20 & 21.0 & 0.5 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -28.3 & a \\ 
 &  120 &  2.7 & $ 4.93 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -34.6 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 8.42 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.5 & -55.7 & a \\ 
 &  120 &  2.7 & $ 1.26 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.5 & -58.8 & a \\ 
 &  120 &  2.7 & $ 2.29 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.0 & -62.7 & a \\ 
 &  120 &  2.7 & $ 1.02 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 7.0 & -70.4 & a \\ 
 &  120 &  2.7 & $ 3.73 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 4.33 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -84.0 & a \\ 
 &  120 &  2.7 & $ 3.37 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -89.7 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -100.0 & a \\ 
 &  120 &  2.7 & $ 1.14 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.7 & -104.2 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -110.9 & a \\ 
 &  120 &  2.7 & $ 7.22 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -114.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -118.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -122.0 & a \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -126.0 & a \\ 
 &  120 &  2.7 & $ 2.77 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 1.32 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 6.8 & -137.2 & a \\ 
 &  120 &  2.7 & $ 6.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 2.29 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 2.23 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -156.6 & a \\ 
 &  120 &  2.7 & $ 2.05 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -161.2 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -166.2 & a \\ 
 &  120 &  2.7 & $ 1.44 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 3.5 & -170.5 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.5 & -176.0 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 9.02 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -187.7 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 8.0 & -193.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{18}$O$^+$ &  200 &   12 & $ 2.02 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 24.0 & 0.0 & e \\ 
 &   20 &   20 & $ 4.76 \times 10^{11}$ & 0.99 & 1.00 & 0.99 & 26.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 2.76 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 10.0 & 16.0 & a \\ 
 &  120 &  2.7 & $ 8.27 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 11.0 & -0.5 & a \\ 
 &  120 &  2.7 & $ 5.13 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -28.3 & a \\ 
 &  120 &  2.7 & $ 6.02 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -34.6 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 8.99 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 1.35 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 2.18 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 9.59 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -55.7 & a \\ 
 &  120 &  2.7 & $ 1.01 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -58.8 & a \\ 
 &  120 &  2.7 & $ 1.82 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -62.7 & a \\ 
 &  120 &  2.7 & $ 8.15 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -70.4 & a \\ 
 &  120 &  2.7 & $ 4.54 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 5.28 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -84.0 & a \\ 
 &  120 &  2.7 & $ 4.11 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -89.7 & a \\ 
 &  120 &  2.7 & $ 1.46 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 2.64 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -100.0 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.7 & -104.2 & a \\ 
 &  120 &  2.7 & $ 5.13 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -110.9 & a \\ 
 &  120 &  2.7 & $ 8.80 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -114.0 & a \\ 
 &  120 &  2.7 & $ 9.59 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -118.0 & a \\ 
 &  120 &  2.7 & $ 2.40 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -122.0 & a \\ 
 &  120 &  2.7 & $ 8.63 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -126.0 & a \\ 
 &  120 &  2.7 & $ 2.21 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.8 & -137.2 & a \\ 
 &  120 &  2.7 & $ 4.80 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 1.82 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 1.68 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -156.6 & a \\ 
 &  120 &  2.7 & $ 1.63 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -161.2 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -166.2 & a \\ 
 &  120 &  2.7 & $ 1.15 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -170.5 & a \\ 
 &  120 &  2.7 & $ 2.40 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.5 & -176.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 1.73 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 7.19 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -187.7 & a \\ 
 &  120 &  2.7 & $ 2.40 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 8.0 & -193.5 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HC$^{17}$O$^+$ &  200 &   12 & $ 7.00 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 24.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.66 \times 10^{11}$ & 0.99 & 1.00 & 0.99 & 26.0 & 43.0 & e \\ 
 &  120 &  2.7 & $ 9.62 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 10.0 & 16.0 & a \\ 
 &  120 &  2.7 & $ 2.89 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 11.0 & -0.5 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -28.3 & a \\ 
 &  120 &  2.7 & $ 1.46 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -34.6 & a \\ 
 &  120 &  2.7 & $ 6.37 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -38.5 & a \\ 
 &  120 &  2.7 & $ 2.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 3.25 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -46.7 & a \\ 
 &  120 &  2.7 & $ 5.27 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -55.7 & a \\ 
 &  120 &  2.7 & $ 3.52 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -58.8 & a \\ 
 &  120 &  2.7 & $ 6.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -62.7 & a \\ 
 &  120 &  2.7 & $ 2.84 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -70.4 & a \\ 
 &  120 &  2.7 & $ 1.10 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -77.5 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -84.0 & a \\ 
 &  120 &  2.7 & $ 9.91 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -89.7 & a \\ 
 &  120 &  2.7 & $ 3.54 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 6.37 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -100.0 & a \\ 
 &  120 &  2.7 & $ 3.36 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.7 & -104.2 & a \\ 
 &  120 &  2.7 & $ 1.24 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -110.9 & a \\ 
 &  120 &  2.7 & $ 2.12 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -114.0 & a \\ 
 &  120 &  2.7 & $ 3.35 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -118.0 & a \\ 
 &  120 &  2.7 & $ 8.36 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -122.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -126.0 & a \\ 
 &  120 &  2.7 & $ 7.69 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 3.68 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.8 & -137.2 & a \\ 
 &  120 &  2.7 & $ 1.67 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -143.9 & a \\ 
 &  120 &  2.7 & $ 6.36 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 5.85 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 6.19 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.5 & -156.6 & a \\ 
 &  120 &  2.7 & $ 5.68 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.5 & -161.2 & a \\ 
 &  120 &  2.7 & $ 1.17 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -166.2 & a \\ 
 &  120 &  2.7 & $ 4.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -170.5 & a \\ 
 &  120 &  2.7 & $ 8.36 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.5 & -176.0 & a \\ 
 &  120 &  2.7 & $ 4.18 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 6.02 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 5.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 2.50 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -187.7 & a \\ 
 &  120 &  2.7 & $ 8.36 \times 10^{ 8}$ & 1.20 & 1.00 & 1.20 & 8.0 & -193.5 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_38.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HCS$^+$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hcsp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HCS$^+$ & 8.0 &   50 & $ 2.48 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 12.0 & 2.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_39.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HDO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hdo}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HDO & 3.0 &  200 & $ 1.59 \times 10^{17}$ & 1.03 & 1.00 & 1.03 & 6.5 & -1.0 & e \\ 
 & 3.0 &  200 & $ 4.82 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 7.0 & 8.5 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_4.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of C$_2$H$_5$OH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c2h5oh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$_2$H$_5$OH & 3.0 &  150 & $ 9.14 \times 10^{17}$ & 1.05 & 1.00 & 1.05 & 7.0 & -0.5 & e \\ 
 & 3.0 &  150 & $ 3.99 \times 10^{17}$ & 1.05 & 1.00 & 1.05 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 \textit{a}-CH$_3$$^{13}$CH$_2$OH & 3.0 &  150 & $ 4.34 \times 10^{16}$ & 1.00 & 2.39 & 2.39 & 7.0 & -0.5 & e \\ 
 & 3.0 &  150 & $ 1.90 \times 10^{16}$ & 1.00 & 2.39 & 2.39 & 7.0 & 9.5 & e \\ 
\noalign{\smallskip} 
 \textit{a}-$^{13}$CH$_3$CH$_2$OH & 3.0 &  150 & $ 4.34 \times 10^{16}$ & 1.00 & 2.39 & 2.39 & 7.0 & -0.5 & e \\ 
 & 3.0 &  150 & $ 1.90 \times 10^{16}$ & 1.00 & 2.39 & 2.39 & 7.0 & 9.5 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_40.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNC toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hnc}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNC &  200 &   20 & $ 4.79 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 24.0 & 4.0 & e \\ 
 &   20 &   20 & $ 2.29 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 22.0 & 40.0 & e \\ 
 &  120 &  2.7 & $ 2.46 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 14.0 & 20.0 & a \\ 
 &  120 &  2.7 & $ 1.18 \times 10^{14}$ & 1.33 & 1.00 & 1.33 & 25.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 2.13 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 7.0 & -29.0 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -33.3 & a \\ 
 &  120 &  2.7 & $ 2.93 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -38.0 & a \\ 
 &  120 &  2.7 & $ 3.99 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 6.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 5.19 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -49.8 & a \\ 
 &  120 &  2.7 & $ 1.33 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 6.0 & -55.3 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{13}$ & 1.33 & 1.00 & 1.33 & 5.0 & -60.9 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -65.3 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 7.0 & -69.5 & a \\ 
 &  120 &  2.7 & $ 7.98 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -79.5 & a \\ 
 &  120 &  2.7 & $ 2.53 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 3.5 & -84.5 & a \\ 
 &  120 &  2.7 & $ 3.19 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.5 & -90.6 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -100.5 & a \\ 
 &  120 &  2.7 & $ 7.32 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 3.5 & -104.0 & a \\ 
 &  120 &  2.7 & $ 2.26 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -110.0 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 2.00 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 3.0 & -119.5 & a \\ 
 &  120 &  2.7 & $ 9.31 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 3.0 & -122.3 & a \\ 
 &  120 &  2.7 & $ 6.65 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 7.32 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.5 & -137.5 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -144.0 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 2.66 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 5.32 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -161.2 & a \\ 
 &  120 &  2.7 & $ 2.66 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 5.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 8.64 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 1.06 \times 10^{12}$ & 1.33 & 1.00 & 1.33 & 4.0 & -175.5 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -180.0 & a \\ 
 &  120 &  2.7 & $ 6.38 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.5 & -184.7 & a \\ 
 &  120 &  2.7 & $ 1.60 \times 10^{11}$ & 1.33 & 1.00 & 1.33 & 4.0 & -188.0 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HN$^{13}$C &  200 &   20 & $ 2.38 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 24.0 & 4.0 & e \\ 
 &   20 &   20 & $ 1.14 \times 10^{12}$ & 0.99 & 1.00 & 0.99 & 22.0 & 40.0 & e \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{13}$ & 1.20 & 1.00 & 1.20 & 12.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 5.18 \times 10^{13}$ & 1.20 & 1.00 & 1.20 & 15.5 & 0.3 & a \\ 
 &  120 &  2.7 & $ 4.82 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -29.0 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -33.3 & a \\ 
 &  120 &  2.7 & $ 6.62 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -38.0 & a \\ 
 &  120 &  2.7 & $ 6.02 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 6.0 & -45.0 & a \\ 
 &  120 &  2.7 & $ 7.83 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -49.8 & a \\ 
 &  120 &  2.7 & $ 6.02 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -55.3 & a \\ 
 &  120 &  2.7 & $ 8.43 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -60.9 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -65.3 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 7.0 & -69.5 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -79.5 & a \\ 
 &  120 &  2.7 & $ 5.72 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.5 & -84.5 & a \\ 
 &  120 &  2.7 & $ 7.22 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -90.6 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -95.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -100.5 & a \\ 
 &  120 &  2.7 & $ 1.66 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -104.0 & a \\ 
 &  120 &  2.7 & $ 5.12 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -110.0 & a \\ 
 &  120 &  2.7 & $ 1.50 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -113.5 & a \\ 
 &  120 &  2.7 & $ 9.03 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 3.0 & -119.5 & a \\ 
 &  120 &  2.7 & $ 4.21 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 3.0 & -122.3 & a \\ 
 &  120 &  2.7 & $ 3.01 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -130.0 & a \\ 
 &  120 &  2.7 & $ 3.31 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.5 & -137.5 & a \\ 
 &  120 &  2.7 & $ 2.11 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -144.0 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 2.41 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -161.2 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 3.91 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 4.82 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -175.5 & a \\ 
 &  120 &  2.7 & $ 1.08 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.0 & -180.0 & a \\ 
 &  120 &  2.7 & $ 2.89 \times 10^{10}$ & 1.20 & 1.00 & 1.20 & 4.5 & -184.7 & a \\ 
 &  120 &  2.7 & $ 7.22 \times 10^{ 9}$ & 1.20 & 1.00 & 1.20 & 4.0 & -188.0 & a \\ 
\noalign{\smallskip} 
 H$^{15}$NC &  200 &   20 & $ 1.59 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 24.0 & 4.0 & e \\ 
 &   20 &   20 & $ 7.61 \times 10^{10}$ & 0.99 & 1.00 & 0.99 & 22.0 & 40.0 & e \\ 
 &  120 &  2.7 & $ 1.94 \times 10^{12}$ & 1.21 & 1.00 & 1.21 & 8.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 6.07 \times 10^{12}$ & 1.21 & 1.00 & 1.21 & 9.0 & 0.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_41.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNCO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hnco}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNCO &   60 &   14 & $ 1.71 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 9.0 & -1.0 & e \\ 
 &   60 &   14 & $ 1.21 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 12.0 & 14.0 & e \\ 
 & 2.4 &  200 & $ 1.32 \times 10^{18}$ & 1.02 & 1.00 & 1.02 & 7.0 & -1.0 & e \\ 
 & 1.9 &  200 & $ 8.13 \times 10^{17}$ & 1.02 & 1.00 & 1.02 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 HNCO, $\varv_5$=1 & 2.4 &  200 & $ 5.99 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
 & 1.9 &  200 & $ 2.99 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 HNCO, $\varv_6$=1 & 2.4 &  200 & $ 5.99 \times 10^{18}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 HNCO, $\varv_4$=1 & 2.4 &  200 & $ 2.00 \times 10^{19}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
\noalign{\smallskip} 
 HN$^{13}$CO &   60 &   14 & $ 8.49 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 &   60 &   14 & $ 5.99 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 12.0 & 14.0 & e \\ 
 & 2.4 &  200 & $ 6.67 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 7.0 & -1.0 & e \\ 
 & 1.9 &  200 & $ 4.10 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 7.0 & 9.0 & e \\ 
\noalign{\smallskip} 
 HNC$^{18}$O &   60 &   14 & $ 6.82 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 9.0 & -1.0 & e \\ 
 &   60 &   14 & $ 4.81 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 12.0 & 14.0 & e \\ 
 & 2.4 &  200 & $ 5.31 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 7.0 & -1.0 & e \\ 
 & 1.9 &  200 & $ 3.27 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 7.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_42.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HNCS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hncs-a}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HNCS &  200 &   20 & $ 9.22 \times 10^{13}$ & 0.92 & 1.00 & 0.92 & 20.0 & 5.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_43.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOCN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hocn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOCN &   60 &   14 & $ 8.01 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 10.0 & 0.0 & e \\ 
 &   60 &   14 & $ 9.01 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 12.0 & 11.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_44.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOCO$^+$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hocop}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOCO$^+$ &  200 &   10 & $ 1.23 \times 10^{14}$ & 1.03 & 1.00 & 1.03 & 12.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_45.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HOC$^+$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hocp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HOC$^+$ &  200 &   20 & $ 1.10 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 18.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{12}$ & 1.58 & 1.00 & 1.58 & 8.5 & -0.2 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_46.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of HSCN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_hscn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 HSCN &  200 &   20 & $ 4.49 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 20.0 & 5.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_47.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of N$_2$H$^+$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_n2hp}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 N$_2$H$^+$ &  200 &   20 & $ 4.97 \times 10^{14}$ & 0.99 & 1.00 & 0.99 & 23.0 & 3.5 & e \\ 
 &  200 &  4.0 & $ 1.62 \times 10^{14}$ & 1.08 & 1.00 & 1.08 & 17.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 9.91 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -55.3 & a \\ 
 &  120 &  2.7 & $ 1.10 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 3.3 & -58.5 & a \\ 
 &  120 &  2.7 & $ 9.91 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -61.9 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -85.0 & a \\ 
 &  120 &  2.7 & $ 1.54 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -90.6 & a \\ 
 &  120 &  2.7 & $ 2.75 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -99.3 & a \\ 
 &  120 &  2.7 & $ 4.95 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.5 & -104.0 & a \\ 
 &  120 &  2.7 & $ 3.85 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -108.3 & a \\ 
 &  120 &  2.7 & $ 2.20 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -124.0 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.5 & -133.8 & a \\ 
 &  120 &  2.7 & $ 2.75 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.5 & -137.0 & a \\ 
 &  120 &  2.7 & $ 3.30 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 5.0 & -142.5 & a \\ 
 &  120 &  2.7 & $ 2.20 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -167.0 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 2.8 & -169.9 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.0 & -181.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_48.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_nh2cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$CN & 2.0 &  150 & $ 5.13 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 8.0 & -1.0 & e \\ 
 & 2.0 &  150 & $ 2.05 \times 10^{16}$ & 1.03 & 1.00 & 1.03 & 8.0 & 9.0 & e \\ 
 &   60 &   20 & $ 2.53 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 14.0 & 0.0 & e \\ 
\noalign{\smallskip} 
 NH$_2$$^{13}$CN & 2.0 &  150 & $ 2.56 \times 10^{15}$ & 1.03 & 1.00 & 1.03 & 8.0 & -1.0 & e \\ 
 & 2.0 &  150 & $ 1.03 \times 10^{15}$ & 1.03 & 1.00 & 1.03 & 8.0 & 9.0 & e \\ 
 &   60 &   20 & $ 1.26 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 14.0 & 0.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_49.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NH$_2$D toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_nh2d}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NH$_2$D & 3.0 &  200 & $ 3.83 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 7.0 & -1.0 & e \\ 
 & 3.0 &  200 & $ 2.52 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 7.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_5.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{n}-C$_3$H$_7$CN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c3h7cn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{n}-C$_3$H$_7$CN & 3.0 &  150 & $ 1.54 \times 10^{16}$ & 1.02 & 1.00 & 1.02 & 7.0 & -1.0 & e \\ 
 & 3.0 &  150 & $ 6.76 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 7.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_50.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of NS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ns}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 NS &  200 &   30 & $ 1.05 \times 10^{15}$ & 0.96 & 1.00 & 0.96 & 13.0 & 1.0 & e \\ 
 &  120 &  2.7 & $ 3.84 \times 10^{14}$ & 1.48 & 1.00 & 1.48 & 8.0 & 1.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_51.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of OCS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ocs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 OCS & 8.0 &   60 & $ 1.80 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &   60 & $ 7.98 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
 & 8.0 &   15 & $ 3.00 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 13.0 & 15.0 & e \\ 
 & 8.0 &   15 & $ 3.00 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 10.0 & -10.0 & e \\ 
\noalign{\smallskip} 
 OCS, $\varv_2$=1 & 8.0 &  150 & $ 6.50 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &  150 & $ 2.20 \times 10^{17}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
\noalign{\smallskip} 
 O$^{13}$CS & 8.0 &   60 & $ 8.98 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &   60 & $ 3.99 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
 & 8.0 &   15 & $ 1.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 13.0 & 15.0 & e \\ 
 & 8.0 &   15 & $ 1.50 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & -10.0 & e \\ 
\noalign{\smallskip} 
 OC$^{34}$S & 8.0 &   60 & $ 8.16 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &   60 & $ 3.63 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
 & 8.0 &   15 & $ 1.36 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 13.0 & 15.0 & e \\ 
 & 8.0 &   15 & $ 1.36 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 10.0 & -10.0 & e \\ 
\noalign{\smallskip} 
 OC$^{33}$S & 8.0 &   60 & $ 1.64 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &   60 & $ 7.26 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
 & 8.0 &   15 & $ 2.73 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 13.0 & 15.0 & e \\ 
 & 8.0 &   15 & $ 2.73 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -10.0 & e \\ 
\noalign{\smallskip} 
 $^{18}$OCS & 8.0 &   60 & $ 7.19 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 6.5 & -0.5 & e \\ 
 & 8.0 &   60 & $ 3.20 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 6.5 & 8.8 & e \\ 
 & 8.0 &   15 & $ 1.20 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 13.0 & 15.0 & e \\ 
 & 8.0 &   15 & $ 1.20 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 10.0 & -10.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_52.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of PN toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_pn}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 PN &  120 &  2.7 & $ 8.82 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 7.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 1.65 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 8.0 & 18.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_53.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SiO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_sio}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SiO &  200 &   16 & $ 3.00 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.5 & e \\ 
 &   20 &   10 & $ 8.06 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 6.05 \times 10^{13}$ & 1.01 & 1.00 & 1.01 & 15.0 & -18.0 & e \\ 
 &  120 &  4.6 & $ 1.44 \times 10^{14}$ & 1.04 & 1.00 & 1.04 & 9.0 & 19.5 & a \\ 
 &  120 &  4.6 & $ 6.27 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 7.0 & 10.2 & a \\ 
 &  120 &  3.9 & $ 3.50 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 9.0 & 0.0 & a \\ 
 &  120 &  3.9 & $ 5.41 \times 10^{13}$ & 1.06 & 1.00 & 1.06 & 7.0 & -8.0 & a \\ 
 &  120 &  2.7 & $ 5.92 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 9.0 & -48.9 & a \\ 
 &  120 &  2.7 & $ 5.70 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 9.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 7.67 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 6.0 & -130.8 & a \\ 
 &  120 &  2.7 & $ 1.53 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 4.5 & -136.9 & a \\ 
 &  120 &  2.7 & $ 8.77 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 4.0 & -142.0 & a \\ 
 &  120 &  2.7 & $ 5.59 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 3.5 & -146.5 & a \\ 
 &  120 &  2.7 & $ 6.58 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 4.0 & -156.5 & a \\ 
 &  120 &  2.7 & $ 5.48 \times 10^{11}$ & 1.10 & 1.00 & 1.10 & 4.0 & -160.5 & a \\ 
 &  120 &  2.7 & $ 2.19 \times 10^{12}$ & 1.10 & 1.00 & 1.10 & 6.0 & -170.0 & a \\ 
\noalign{\smallskip} 
 $^{29}$SiO &  200 &   16 & $ 1.50 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.5 & e \\ 
 &   20 &   10 & $ 4.03 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 3.02 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & -18.0 & e \\ 
 &  120 &  2.7 & $ 7.56 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 9.0 & 19.5 & a \\ 
 &  120 &  2.7 & $ 3.29 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 7.0 & 10.2 & a \\ 
 &  120 &  2.7 & $ 1.81 \times 10^{13}$ & 1.09 & 1.00 & 1.09 & 9.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 2.79 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 7.0 & -8.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.0 & -48.9 & a \\ 
 &  120 &  2.7 & $ 2.85 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 3.83 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 6.0 & -130.8 & a \\ 
 &  120 &  2.7 & $ 7.67 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.5 & -136.9 & a \\ 
 &  120 &  2.7 & $ 4.38 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -142.0 & a \\ 
 &  120 &  2.7 & $ 2.79 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 3.5 & -146.5 & a \\ 
 &  120 &  2.7 & $ 3.29 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -156.5 & a \\ 
 &  120 &  2.7 & $ 2.74 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -160.5 & a \\ 
 &  120 &  2.7 & $ 1.09 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 6.0 & -170.0 & a \\ 
\noalign{\smallskip} 
 $^{30}$SiO &  200 &   16 & $ 9.99 \times 10^{12}$ & 1.00 & 1.00 & 1.00 & 14.0 & 0.5 & e \\ 
 &   20 &   10 & $ 2.69 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & 26.0 & e \\ 
 &   20 &   10 & $ 2.02 \times 10^{12}$ & 1.01 & 1.00 & 1.01 & 15.0 & -18.0 & e \\ 
 &  120 &  2.7 & $ 5.03 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 9.0 & 19.5 & a \\ 
 &  120 &  2.7 & $ 2.19 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 7.0 & 10.2 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{13}$ & 1.09 & 1.00 & 1.09 & 9.0 & 0.0 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{12}$ & 1.09 & 1.00 & 1.09 & 7.0 & -8.0 & a \\ 
 &  120 &  2.7 & $ 1.97 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.0 & -48.9 & a \\ 
 &  120 &  2.7 & $ 1.89 \times 10^{11}$ & 1.09 & 1.00 & 1.09 & 9.0 & -59.5 & a \\ 
 &  120 &  2.7 & $ 2.55 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 6.0 & -130.8 & a \\ 
 &  120 &  2.7 & $ 5.10 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.5 & -136.9 & a \\ 
 &  120 &  2.7 & $ 2.92 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -142.0 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 3.5 & -146.5 & a \\ 
 &  120 &  2.7 & $ 2.19 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -156.5 & a \\ 
 &  120 &  2.7 & $ 1.83 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 4.0 & -160.5 & a \\ 
 &  120 &  2.7 & $ 7.29 \times 10^{10}$ & 1.09 & 1.00 & 1.09 & 6.0 & -170.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_54.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SO$_2$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_so2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SO$_2$ & 3.0 &  150 & $ 7.80 \times 10^{17}$ & 0.97 & 1.00 & 0.97 & 7.0 & -1.0 & e \\ 
 &   30 &   20 & $ 1.60 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 14.0 & 2.0 & e \\ 
 & 2.0 &  150 & $ 8.78 \times 10^{17}$ & 0.97 & 1.00 & 0.97 & 10.0 & 12.0 & e \\ 
 & 2.0 &  150 & $ 5.85 \times 10^{17}$ & 0.97 & 1.00 & 0.97 & 10.0 & -12.0 & e \\ 
 &   20 &   20 & $ 1.10 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 24.0 & 28.0 & e \\ 
 &  120 &  2.7 & $ 1.83 \times 10^{14}$ & 1.08 & 1.00 & 1.08 & 9.5 & 0.2 & a \\ 
 &  120 &  2.7 & $ 9.69 \times 10^{13}$ & 1.08 & 1.00 & 1.08 & 12.0 & 17.0 & a \\ 
\noalign{\smallskip} 
 $^{34}$SO$_2$ & 3.0 &  150 & $ 3.64 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
 &   30 &   20 & $ 7.26 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 14.0 & 2.0 & e \\ 
 & 2.0 &  150 & $ 4.09 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 10.0 & 12.0 & e \\ 
 & 2.0 &  150 & $ 2.73 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 10.0 & -12.0 & e \\ 
 &   20 &   20 & $ 4.99 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 24.0 & 28.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_55.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of SO toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_so}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 SO & 3.0 &  150 & $ 8.11 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 8.0 & 0.0 & e \\ 
 & 3.0 &  150 & $ 3.55 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 8.0 & 9.0 & e \\ 
 & 3.0 &  150 & $ 2.03 \times 10^{17}$ & 1.01 & 1.00 & 1.01 & 14.0 & -12.0 & e \\ 
 &   30 &   20 & $ 3.07 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 12.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.54 \times 10^{15}$ & 1.02 & 1.00 & 1.02 & 14.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 7.26 \times 10^{14}$ & 0.95 & 1.00 & 0.95 & 14.0 & 1.0 & a \\ 
 &  120 &  2.7 & $ 1.53 \times 10^{14}$ & 0.95 & 1.00 & 0.95 & 12.0 & 19.0 & a \\ 
\noalign{\smallskip} 
 $^{34}$SO & 3.0 &  150 & $ 3.69 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 8.0 & 0.0 & e \\ 
 & 3.0 &  150 & $ 1.61 \times 10^{16}$ & 1.01 & 1.00 & 1.01 & 8.0 & 9.0 & e \\ 
 & 3.0 &  150 & $ 9.22 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 14.0 & -12.0 & e \\ 
 &   30 &   20 & $ 1.39 \times 10^{14}$ & 1.02 & 1.00 & 1.02 & 12.0 & 0.0 & e \\ 
 &   20 &   20 & $ 6.99 \times 10^{13}$ & 1.02 & 1.00 & 1.02 & 14.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 3.28 \times 10^{13}$ & 0.95 & 1.00 & 0.95 & 14.0 & 1.0 & a \\ 
 &  120 &  2.7 & $ 6.92 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 12.0 & 19.0 & a \\ 
\noalign{\smallskip} 
 $^{33}$SO & 3.0 &  150 & $ 7.37 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 8.0 & 0.0 & e \\ 
 & 3.0 &  150 & $ 3.22 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 8.0 & 9.0 & e \\ 
 & 3.0 &  150 & $ 1.84 \times 10^{15}$ & 1.01 & 1.00 & 1.01 & 14.0 & -12.0 & e \\ 
 &   30 &   20 & $ 2.80 \times 10^{13}$ & 1.02 & 1.00 & 1.02 & 12.0 & 0.0 & e \\ 
 &   20 &   20 & $ 1.39 \times 10^{13}$ & 1.02 & 1.00 & 1.02 & 14.0 & 20.0 & e \\ 
 &  120 &  2.7 & $ 6.59 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 14.0 & 1.0 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{12}$ & 0.95 & 1.00 & 0.95 & 12.0 & 19.0 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_56.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{t}-HCOOH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_t-hcooh}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{t}-HCOOH & 5.0 &   70 & $ 1.50 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 8.0 & -1.0 & e \\ 
 & 5.0 &   70 & $ 7.48 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 8.0 & 9.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_6.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{c}-C$_2$H$_4$O toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c-c2h4o}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-C$_2$H$_4$O & 3.0 &  100 & $ 3.89 \times 10^{16}$ & 1.00 & 1.00 & 1.00 & 7.0 & -1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_7.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of \textit{c}-C$_3$H$_2$ toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_c-c3h2}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-C$_3$H$_2$ &  200 &   14 & $ 2.50 \times 10^{14}$ & 1.00 & 1.00 & 1.00 & 15.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 3.39 \times 10^{13}$ & 1.06 & 1.00 & 1.06 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 1.27 \times 10^{14}$ & 1.06 & 1.00 & 1.06 & 10.5 & 0.5 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 9.42 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 4.13 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -46.0 & a \\ 
 &  120 &  2.7 & $ 3.81 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 3.39 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.5 & -55.6 & a \\ 
 &  120 &  2.7 & $ 8.78 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.5 & -61.0 & a \\ 
 &  120 &  2.7 & $ 3.60 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.5 & -66.5 & a \\ 
 &  120 &  2.7 & $ 2.43 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 5.0 & -83.5 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -89.0 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -93.5 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.3 & -104.7 & a \\ 
 &  120 &  2.7 & $ 9.42 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 3.0 & -109.7 & a \\ 
 &  120 &  2.7 & $ 1.69 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 3.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 9.42 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 3.5 & -122.5 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 6.0 & -133.8 & a \\ 
 &  120 &  2.7 & $ 3.49 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 1.48 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 9.95 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 8.25 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 2.33 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 4.66 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -161.5 & a \\ 
 &  120 &  2.7 & $ 9.42 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -165.8 & a \\ 
 &  120 &  2.7 & $ 4.44 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 4.0 & -170.2 & a \\ 
\noalign{\smallskip} 
 \textit{c}-CC$^{13}$CH$_2$ &  200 &   14 & $ 1.25 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 15.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 3.00 \times 10^{12}$ & 1.07 & 1.00 & 1.07 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 9.34 \times 10^{12}$ & 1.07 & 1.00 & 1.07 & 10.5 & 0.5 & a \\ 
 &  120 &  2.7 & $ 5.90 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.59 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 6.97 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -46.0 & a \\ 
 &  120 &  2.7 & $ 6.44 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 1.72 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 3.5 & -55.6 & a \\ 
 &  120 &  2.7 & $ 4.45 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 6.5 & -61.0 & a \\ 
 &  120 &  2.7 & $ 1.82 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.5 & -66.5 & a \\ 
 &  120 &  2.7 & $ 6.17 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -83.5 & a \\ 
 &  120 &  2.7 & $ 1.18 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 6.0 & -89.0 & a \\ 
 &  120 &  2.7 & $ 5.90 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -93.5 & a \\ 
 &  120 &  2.7 & $ 2.95 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 5.90 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.3 & -104.7 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.0 & -109.7 & a \\ 
 &  120 &  2.7 & $ 4.29 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 4.77 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 3.5 & -122.5 & a \\ 
 &  120 &  2.7 & $ 9.12 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 6.0 & -133.8 & a \\ 
 &  120 &  2.7 & $ 1.77 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 7.51 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 4.18 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 1.18 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 2.36 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -161.5 & a \\ 
 &  120 &  2.7 & $ 4.77 \times 10^{10}$ & 1.07 & 1.00 & 1.07 & 4.0 & -165.8 & a \\ 
 &  120 &  2.7 & $ 2.25 \times 10^{11}$ & 1.07 & 1.00 & 1.07 & 4.0 & -170.2 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 \textit{c}-$^{13}$CC$_2$H$_2$ &  200 &   14 & $ 1.25 \times 10^{13}$ & 1.00 & 1.00 & 1.00 & 15.0 & 3.0 & e \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 9.0 & 17.0 & a \\ 
 &  120 &  2.7 & $ 9.19 \times 10^{12}$ & 1.06 & 1.00 & 1.06 & 10.5 & 0.5 & a \\ 
 &  120 &  2.7 & $ 5.81 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -32.0 & a \\ 
 &  120 &  2.7 & $ 1.56 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -42.0 & a \\ 
 &  120 &  2.7 & $ 6.86 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -46.0 & a \\ 
 &  120 &  2.7 & $ 6.34 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -52.0 & a \\ 
 &  120 &  2.7 & $ 1.69 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 3.5 & -55.6 & a \\ 
 &  120 &  2.7 & $ 4.38 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 6.5 & -61.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.5 & -66.5 & a \\ 
 &  120 &  2.7 & $ 6.07 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -83.5 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 6.0 & -89.0 & a \\ 
 &  120 &  2.7 & $ 5.81 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -93.5 & a \\ 
 &  120 &  2.7 & $ 2.90 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 5.81 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.3 & -104.7 & a \\ 
 &  120 &  2.7 & $ 2.35 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.0 & -109.7 & a \\ 
 &  120 &  2.7 & $ 4.22 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.0 & -113.0 & a \\ 
 &  120 &  2.7 & $ 4.70 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 3.5 & -122.5 & a \\ 
 &  120 &  2.7 & $ 8.98 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 6.0 & -133.8 & a \\ 
 &  120 &  2.7 & $ 1.74 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.5 & -139.0 & a \\ 
 &  120 &  2.7 & $ 7.39 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 4.96 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 5.0 & -148.3 & a \\ 
 &  120 &  2.7 & $ 4.12 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -152.5 & a \\ 
 &  120 &  2.7 & $ 1.16 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 2.32 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -161.5 & a \\ 
 &  120 &  2.7 & $ 4.70 \times 10^{10}$ & 1.06 & 1.00 & 1.06 & 4.0 & -165.8 & a \\ 
 &  120 &  2.7 & $ 2.22 \times 10^{11}$ & 1.06 & 1.00 & 1.06 & 4.0 & -170.2 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_8.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CCH toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_cch}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CCH &  200 &   20 & $ 2.00 \times 10^{15}$ & 1.00 & 1.00 & 1.00 & 15.0 & 3.0 & e \\ 
 &   20 &  2.7 & $ 2.43 \times 10^{15}$ & 1.43 & 1.00 & 1.43 & 8.0 & 0.0 & a \\ 
 &   20 &  2.7 & $ 2.85 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 6.0 & 19.0 & a \\ 
 &  120 &  2.7 & $ 2.57 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -29.5 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -33.5 & a \\ 
 &  120 &  2.7 & $ 4.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -38.0 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -47.5 & a \\ 
 &  120 &  2.7 & $ 4.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -51.5 & a \\ 
 &  120 &  2.7 & $ 1.21 \times 10^{14}$ & 1.43 & 1.00 & 1.43 & 5.0 & -55.5 & a \\ 
 &  120 &  2.7 & $ 9.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -60.5 & a \\ 
 &  120 &  2.7 & $ 6.42 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -64.0 & a \\ 
 &  120 &  2.7 & $ 7.13 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -67.2 & a \\ 
 &  120 &  2.7 & $ 1.43 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -79.0 & a \\ 
 &  120 &  2.7 & $ 2.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -82.5 & a \\ 
 &  120 &  2.7 & $ 4.42 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -85.5 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -90.5 & a \\ 
 &  120 &  2.7 & $ 2.85 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.5 & -94.8 & a \\ 
 &  120 &  2.7 & $ 1.86 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.7 & -104.5 & a \\ 
 &  120 &  2.7 & $ 2.57 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -110.0 & a \\ 
 &  120 &  2.7 & $ 3.57 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -113.0 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.5 & -117.0 & a \\ 
 &  120 &  2.7 & $ 2.14 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 3.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 7.13 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 1.43 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -131.2 & a \\ 
 &  120 &  2.7 & $ 1.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 6.42 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 4.00 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 6.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 9.99 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 3.0 & -161.7 & a \\ 
 &  120 &  2.7 & $ 3.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 5.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 8.28 \times 10^{13}$ & 1.43 & 1.00 & 1.43 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 5.71 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 8.0 & -175.0 & a \\ 
 &  120 &  2.7 & $ 2.85 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 8.56 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 4.0 & -187.1 & a \\ 
 &  120 &  2.7 & $ 4.28 \times 10^{12}$ & 1.43 & 1.00 & 1.43 & 8.0 & -194.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 $^{13}$CCH &  200 &   20 & $ 9.93 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 15.0 & 3.0 & e \\ 
 &   20 &  2.7 & $ 1.01 \times 10^{14}$ & 1.19 & 1.00 & 1.19 & 8.0 & 0.0 & a \\ 
 &   20 &  2.7 & $ 1.19 \times 10^{13}$ & 1.19 & 1.00 & 1.19 & 6.0 & 19.0 & a \\ 
 &  120 &  2.7 & $ 5.34 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 5.0 & -29.5 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -33.5 & a \\ 
 &  120 &  2.7 & $ 1.04 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -38.0 & a \\ 
 &  120 &  2.7 & $ 7.91 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 5.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 1.39 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -47.5 & a \\ 
 &  120 &  2.7 & $ 6.52 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.5 & -51.5 & a \\ 
 &  120 &  2.7 & $ 5.04 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -55.5 & a \\ 
 &  120 &  2.7 & $ 3.85 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.5 & -60.5 & a \\ 
 &  120 &  2.7 & $ 2.67 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.5 & -64.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -67.2 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -79.0 & a \\ 
 &  120 &  2.7 & $ 4.74 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -82.5 & a \\ 
 &  120 &  2.7 & $ 9.19 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -85.5 & a \\ 
 &  120 &  2.7 & $ 1.19 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.0 & -90.5 & a \\ 
 &  120 &  2.7 & $ 5.93 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.5 & -94.8 & a \\ 
 &  120 &  2.7 & $ 3.85 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 2.08 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.7 & -104.5 & a \\ 
 &  120 &  2.7 & $ 5.34 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -110.0 & a \\ 
 &  120 &  2.7 & $ 7.41 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.5 & -113.0 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.5 & -117.0 & a \\ 
 &  120 &  2.7 & $ 8.89 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 2.96 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 5.93 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 5.0 & -131.2 & a \\ 
 &  120 &  2.7 & $ 5.34 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 2.67 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 1.66 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 6.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 2.37 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 4.15 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 3.0 & -161.7 & a \\ 
 &  120 &  2.7 & $ 1.36 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 5.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 3.44 \times 10^{12}$ & 1.19 & 1.00 & 1.19 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 2.37 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 8.0 & -175.0 & a \\ 
 &  120 &  2.7 & $ 1.19 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 3.56 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 4.0 & -187.1 & a \\ 
 &  120 &  2.7 & $ 1.78 \times 10^{11}$ & 1.19 & 1.00 & 1.19 & 8.0 & -194.4 & a \\ 
 \hline
 \end{tabular}
 \end{table*}
\begin{table*}
 \addtocounter{table}{-1}
 \caption{
 continued.
 }
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 C$^{13}$CH &  200 &   20 & $ 9.92 \times 10^{13}$ & 0.99 & 1.00 & 0.99 & 15.0 & 3.0 & e \\ 
 &   20 &  2.7 & $ 1.02 \times 10^{14}$ & 1.20 & 1.00 & 1.20 & 8.0 & 0.0 & a \\ 
 &   20 &  2.7 & $ 1.20 \times 10^{13}$ & 1.20 & 1.00 & 1.20 & 6.0 & 19.0 & a \\ 
 &  120 &  2.7 & $ 5.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -29.5 & a \\ 
 &  120 &  2.7 & $ 1.05 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -33.5 & a \\ 
 &  120 &  2.7 & $ 1.05 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -38.0 & a \\ 
 &  120 &  2.7 & $ 7.98 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -43.0 & a \\ 
 &  120 &  2.7 & $ 1.40 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -47.5 & a \\ 
 &  120 &  2.7 & $ 6.58 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -51.5 & a \\ 
 &  120 &  2.7 & $ 5.09 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -55.5 & a \\ 
 &  120 &  2.7 & $ 3.89 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.5 & -60.5 & a \\ 
 &  120 &  2.7 & $ 2.69 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.5 & -64.0 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -67.2 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -79.0 & a \\ 
 &  120 &  2.7 & $ 4.79 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -82.5 & a \\ 
 &  120 &  2.7 & $ 9.28 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -85.5 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.0 & -90.5 & a \\ 
 &  120 &  2.7 & $ 5.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.5 & -94.8 & a \\ 
 &  120 &  2.7 & $ 3.89 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -99.5 & a \\ 
 &  120 &  2.7 & $ 2.09 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.7 & -104.5 & a \\ 
 &  120 &  2.7 & $ 5.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -110.0 & a \\ 
 &  120 &  2.7 & $ 7.48 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -113.0 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.5 & -117.0 & a \\ 
 &  120 &  2.7 & $ 8.98 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -121.0 & a \\ 
 &  120 &  2.7 & $ 2.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -125.0 & a \\ 
 &  120 &  2.7 & $ 5.99 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 5.0 & -131.2 & a \\ 
 &  120 &  2.7 & $ 5.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -134.0 & a \\ 
 &  120 &  2.7 & $ 2.69 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.5 & -138.5 & a \\ 
 &  120 &  2.7 & $ 1.68 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -144.1 & a \\ 
 &  120 &  2.7 & $ 4.19 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 6.0 & -151.0 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -157.0 & a \\ 
 &  120 &  2.7 & $ 4.19 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 3.0 & -161.7 & a \\ 
 &  120 &  2.7 & $ 1.38 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 5.0 & -166.0 & a \\ 
 &  120 &  2.7 & $ 3.47 \times 10^{12}$ & 1.20 & 1.00 & 1.20 & 4.0 & -170.0 & a \\ 
 &  120 &  2.7 & $ 2.39 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 8.0 & -175.0 & a \\ 
 &  120 &  2.7 & $ 1.20 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -180.5 & a \\ 
 &  120 &  2.7 & $ 3.59 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -184.0 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 4.0 & -187.1 & a \\ 
 &  120 &  2.7 & $ 1.80 \times 10^{11}$ & 1.20 & 1.00 & 1.20 & 8.0 & -194.4 & a \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_modparam_survey30m_lmh_9.tex <==
\onltab{\clearpage
\begin{table*}
 \caption{Parameters of our best-fit model of CCS toward Sgr~B2(N).
 }
 \label{t:modparam_lmh_ccs}
 \centering
 \begin{tabular}{lccccccccc}
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Size\tablefootmark{b}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{c}} & \multicolumn{1}{c}{$N$\tablefootmark{d}} & \multicolumn{1}{c}{$C_{\rm int}$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm vib}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_N$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{$F$\tablefootmark{j}} \\ 
  & \multicolumn{1}{c}{($''$)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(cm$^{-2}$)} & & & & \multicolumn{2}{c}{(km~s$^{-1}$)} & \\ 
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
 \hline
\noalign{\smallskip} 
 CCS &   60 &   20 & $ 8.29 \times 10^{13}$ & 1.04 & 1.00 & 1.04 & 13.0 & 1.0 & e \\ 
 \hline
 \end{tabular}
 \tablefoot{
 See notes of Table~\ref{t:modparam_lmh_c2h3cn}.
 }
\end{table*}
}


==> tab_prevsurvstats.tex <==
\begin{table*}[t]
\caption{Number of detected lines and fraction of identified lines compared to 
previous surveys of Sgr~B2.}
\label{t:prevstats}
\centering
\begin{tabular}{clcrrrrrrc}
\hline\hline
\noalign{\smallskip}
\multicolumn{1}{c}{Survey\tablefootmark{a}} & \multicolumn{1}{c}{Telescope} & \multicolumn{1}{c}{Source} & \multicolumn{1}{c}{Coverage\tablefootmark{b}} & \multicolumn{1}{c}{$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{$N_{\rm id}$\tablefootmark{d}} & \multicolumn{1}{c}{$n_{\rm det}$\tablefootmark{e}} & \multicolumn{1}{c}{$n_{\rm id}$\tablefootmark{f}} & \multicolumn{1}{c}{$n_{\rm u}$\tablefootmark{g}} & \multicolumn{1}{c}{$f_{\rm id}$\tablefootmark{h}} \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\ 
\hline
\noalign{\smallskip}
C86 & BTL 7~m    & OH &  72--144 (49)  &  457 &  426 &   9.3 &  8.7 &  0.6 & 0.93 \\
T89 & NRAO 11~m  & OH &  70--115 (45)  &  641 &  470 &  14.2 & 10.4 &  3.8 & 0.73 \\
S91 & CSO 10.4~m & M  & 330--355 (25)  &  128 &  127 &   5.1 &  5.1 &  0.0 & 0.99 \\
N98 & SEST 15~m  & M  & 218--264 (45)  &  660 &  609 &  14.7 & 13.5 &  1.2 & 0.92 \\
B13 & IRAM 30~m  & M  &  80--116 (36)  &  945 &  444 &  26.3 & 12.3 & 14.0 & 0.47 \\
\hline
\noalign{\smallskip}
N98 & SEST 15~m  & N  & 218--264 (45)  & 1730 & 1393 &  38.4 & 31.0 &  7.4 & 0.81 \\
F04 & BIMA       & N  &  86--113 (3.6) &  218 &   98 &  60.6 & 27.2 & 33.4 & 0.45 \\
B13 & IRAM 30~m  & N  &  80--116 (36)  & 3675 & 2573 & 102.1 & 71.5 & 30.6 & 0.70 \\
\hline
\end{tabular}
\tablefoot{
\tablefoottext{a}{See footnote of Table~\ref{t:previous}. The large
telescope beams of the C86 and T89 surveys pointed toward Sgr~B2(OH) include 
Sgr~B2(M) \citep[see Fig.~1 of][]{Friedel04}.}
\tablefoottext{b}{The edges of the observed band are given in GHz. Since the 
band was not always fully covered, the effective bandwidth is given in 
parentheses.}
\tablefoottext{c}{Total number of detected lines.}
\tablefoottext{d}{Total number of identified lines.}
\tablefoottext{e}{Average number of detected lines per GHz.}
\tablefoottext{f}{Average number of identified lines per GHz.}
\tablefoottext{g}{Average number of unidentified lines per GHz.}
\tablefoottext{h}{Fraction of identified lines.}
}
\end{table*}



==> tab_rms_survey30m.tex <==
\begin{table}
 \caption{
 Estimated rms noise level achieved toward Sgr~B2(N) and (M).
 }
 \label{t:rms}
 \centering
 \begin{tabular}{@{\extracolsep{-1ex}}cccccc}
 \hline\hline
  \multicolumn{1}{c}{} & \multicolumn{2}{c}{Sgr~B2(N)} & & \multicolumn{2}{c}{Sgr~B2(M)} \\ 
 \cline{2-3} \cline{5-6}
 \noalign{\smallskip}
  \multicolumn{1}{c}{Frequency range} & \multicolumn{5}{c}{Estimated rms noise level (mK)} \\ 
  \multicolumn{1}{c}{(GHz)} & \multicolumn{1}{c}{range} & \multicolumn{1}{c}{median} & & \multicolumn{1}{c}{range} & \multicolumn{1}{c}{median} \\ 
 \hline
$ 80.0- 89.9$ & $ 10- 25$ &  13 &  & $ 12- 22$ &  15 \\ 
$ 89.9-100.2$ & $ 10- 23$ &  17 &  & $ 14- 42$ &  18 \\ 
$100.2-114.6$ & $ 12- 35$ &  22 &  & $ 14- 34$ &  22 \\ 
$114.6-116.0$ & $ 42- 56$ &  43 &  & $ 43- 57$ &  45 \\ 
\hline 
$136.0-147.9$ & $ 17- 21$ &  20 &  & $ 24- 26$ &  25 \\ 
$154.2-154.8$ & $ 74$ &  74 &  & $ 75$ &  75 \\ 
$163.2-172.9$ & $ 25- 42$ &  28 &  & $ 47- 55$ &  51 \\ 
$176.0-176.5$ & $227$ & 227 &  & $289$ & 289 \\ 
\hline 
$201.8-204.6$ & $ 66-220$ &  91 &  & $ 72-118$ &  85 \\ 
$205.0-217.8$ & $ 19-169$ &  44 &  & $ 18- 91$ &  44 \\ 
$219.2-228.0$ & $ 47-155$ &  54 &  & $ 42- 69$ &  52 \\ 
$230.9-236.6$ & $ 10-100$ &  22 &  & $  9-123$ & 115 \\ 
$240.7-241.3$ & $114$ & 114 &  & $169$ & 169 \\ 
$243.9-247.5$ & $ 21- 49$ &  32 &  & $ 36- 40$ &  38 \\ 
$251.9-254.5$ & $ 16- 21$ &  19 &  & $ 14- 19$ &  17 \\ 
$255.2-259.3$ & $107-784$ & 551 &  & $ 98-339$ & 263 \\ 
$260.0-267.2$ & $ 37-200$ &  49 &  & $ 50- 85$ &  84 \\ 
 \hline
 \end{tabular}
 \tablefoot{
 The rms noise levels are given in $T_a^\star$ scale and are estimated from the radiometer formula, assuming a spectral resolution of 1.2 times the channel spacing below 180~GHz and 1.1 above. Some frequency ranges listed in the first column above 116~GHz include holes that were not covered by the observations.
 }
 \end{table}


==> tab_ulines_lmh_survey30m.tex <==
\begin{table}
 \caption{
 Frequencies of unidentified lines in the 3~mm line survey of Sgr~B2(N) with a peak temperature higher than 0.3~K in main-beam temperature scale (about $13\,\sigma$).
 }
 \label{t:ulines_lmh}
 \centering
 \begin{tabular}{cccc}
 \hline\hline
  \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Frequency}\\ 
  \multicolumn{1}{c}{(GHz)} & \multicolumn{1}{c}{(GHz)} & \multicolumn{1}{c}{(GHz)} & \multicolumn{1}{c}{(GHz)} \\ 
 \hline
        85528.4 &        103120.0 &        109091.1 &        112396.1 \\ 
        89768.9 &        103281.6 &        109160.4 &        112560.1 \\ 
        94415.2 &        103589.3 &        109223.5 &        112803.5 \\ 
        95745.3 &        103999.0 &        109235.7 &        112926.9 \\ 
        95894.0 &        104197.7 &        109721.0 &        112936.2 \\ 
        96253.4 &        104479.3 &        110098.0 &        113722.4 \\ 
        98650.2 &        104532.9 &        110144.0 &        113781.7 \\ 
        98726.6 &        104842.8 &        110157.7 &        113793.7 \\ 
        99826.7 &        104850.6 &        110160.6 &        113796.0 \\ 
        99968.6 &        104856.3 &        110216.4 &        113872.0 \\ 
       100522.7 &        104999.4 &        110222.4 &        114039.7 \\ 
       100527.1 &        105004.8 &        110224.6 &        114126.2 \\ 
       100867.3 &        105030.3 &        110900.9 &        114481.2 \\ 
       101176.2 &        105133.1 &        111394.9 &        114673.7 \\ 
       101211.1 &        105514.8 &        111525.6 &        114687.2 \\ 
       101240.2 &        106353.6 &        111634.6 &        114872.4 \\ 
       101340.8 &        107404.2 &        111708.9 &        115089.4 \\ 
       101659.2 &        107690.2 &        112112.1$^\star$ &        115093.3 \\ 
       102380.4 &        107693.7 &        112115.8 &        115413.9 \\ 
       102912.3 &        107705.1 &        112121.8$^\star$ &        115652.2 \\ 
       103022.7 &        108879.8 &        112384.4 & \\ 
  \hline
 \end{tabular}
 \tablefoot{
 The typical uncertainty is on the order of 1~MHz but could also be higher in some cases.
 The rest frequencies assume a systemic velocity of 64~km~s$^{-1}$.
 Frequencies marked with a star indicate lines which are likely contamination from the image band (CO 1--0).
 }
 \end{table}

